A Large Sample Study of Red Giants in the Globular Cluster Omega Centauri (NGC 5139)

We present abundances of several light, alpha, Fe-peak, and neutron-capture elements for 66 red giant branch (RGB) stars in the Galactic globular cluster Omega Centauri. Our observations lie in the range 12.0<V<13.5 and focus on the intermediate and metal-rich RGBs. We find that there are at least four peaks in the metallicity distribution function at [Fe/H]=-1.75, -1.45, -1.05, and -0.75, which correspond to about 55%, 30%, 10%, and 5% of our sample, respectively. Additionally, the most metal-rich stars are the most centrally located. Na and Al are correlated despite exhibiting star-to-star dispersions of more than a factor of 10, but the distribution of those elements appears to be metallicity dependent and are divided at [Fe/H]~-1.2. About 40-50% of stars with [Fe/H]<-1.2 have Na and Al abundances consistent with production solely in Type II supernovae and match observations of disk and halo stars at comparable metallicity. The remaining metal-poor stars are enhanced in Na and Al compared to their disk and halo counterparts and are mostly consistent with predicted yields from >5 M_sun asymptotic giant branch (AGB) stars. At [Fe/H]>-1.2, more than 75% of the stars are Na/Al enhanced and may have formed almost exclusively from AGB ejecta. Most of these stars are enhanced in Na by at least 0.2 dex for a given Al abundance than would be expected based on "normal" globular cluster values. All stars in our sample are alpha-rich and have solar-scaled Fe-peak abundances. Eu does not vary extensively as a function of metallicity; however, [La/Fe] varies from about -0.4 to +2 and stars with [Fe/H]>-1.5 have [La/Eu] values indicating domination by the s-process. A quarter of our sample have [La/Eu]>+1 and may be the result of mass transfer in a binary system.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccccc}
\rotate
\tablecaption{Photometry, Membership, and Model Atmosphere Parameters}
\tablehead{
\colhead{Star}	&
\colhead{Alt.}	&
\colhead{V}	&
\colhead{B$-$V}	&
\colhead{J}	&
\colhead{H}	&
\colhead{K}	&
\colhead{M$_{\rm V}^{\rm 0}$}	&
\colhead{Mem.}	&
\colhead{T$_{\rm eff}$}	&
\colhead{log g}	&
\colhead{[Fe/H]}	&
\colhead{V$_{\rm t}$}	&
\colhead{S/N}	&
\colhead{S/N}	\\
\colhead{LEID\tablenotemark{a}}	&
\colhead{ROA\tablenotemark{b}}	&
\colhead{}	&
\colhead{}	&
\colhead{}	&
\colhead{}	&
\colhead{}	&
\colhead{}	&
\colhead{Prob.\tablenotemark{c}}	&
\colhead{(K)}	&
\colhead{(cm s$^{\rm -2}$)}	&
\colhead{Avg.}	&
\colhead{(km s$^{\rm -1}$)}	&
\colhead{6125~\AA}	&
\colhead{6670~\AA}
}

\startdata

9	&	370	&	12.529	&	1.250	&	10.382	&	9.755	&	9.627	&	$-$1.543	&	99	&	4505	&	1.20	&	$-$1.41	&	2.05	&	100	&	100	\\
6017	&	240	&	12.233	&	1.420	&	9.717	&	8.982	&	8.808	&	$-$1.839	&	98	&	4145	&	0.85	&	$-$1.22	&	2.00	&	125	&	100	\\
12013	&	394	&	12.579	&	1.319	&	10.242	&	9.560	&	9.402	&	$-$1.493	&	98	&	4305	&	1.10	&	$-$1.31	&	1.85	&	100	&	125	\\
15023	&	234	&	12.182	&	1.166	&	9.964	&	9.352	&	9.231	&	$-$1.890	&	100	&	4455	&	1.05	&	$-$1.80	&	2.05	&	125	&	150	\\
16015	&	213	&	12.127	&	1.122	&	9.979	&	9.373	&	9.210	&	$-$1.945	&	100	&	4510	&	1.05	&	$-$1.80	&	1.60	&	125	&	125	\\
17015	&	325	&	12.430	&	1.156	&	10.235	&	9.610	&	9.497	&	$-$1.642	&	100	&	4470	&	1.15	&	$-$1.82	&	1.65	&	150	&	100	\\
19062	&	464	&	12.803	&	1.144	&	10.601	&	10.001	&	9.872	&	$-$1.269	&	98	&	4470	&	1.30	&	$-$1.75	&	1.50	&	100	&	100	\\
22037	&	307	&	12.339	&	1.186	&	10.178	&	9.559	&	9.402	&	$-$1.733	&	100	&	4485	&	1.10	&	$-$1.76	&	1.90	&	150	&	150	\\
23061	&	296	&	12.337	&	1.188	&	10.158	&	9.472	&	9.390	&	$-$1.735	&	100	&	4460	&	1.10	&	$-$1.66	&	1.65	&	150	&	125	\\
24027	&	5969	&	13.013	&	1.099	&	10.952	&	10.344	&	10.226	&	$-$1.059	&	100	&	4600	&	1.45	&	$-$1.57	&	1.80	&	125	&	75	\\
24056	&	364	&	12.474	&	1.145	&	10.363	&	9.708	&	9.584	&	$-$1.598	&	100	&	4520	&	1.20	&	$-$1.80	&	1.65	&	150	&	125	\\
25026	&	569	&	12.875	&	1.067	&	10.807	&	10.238	&	10.137	&	$-$1.197	&	100	&	4630	&	1.40	&	$-$1.83	&	1.65	&	75	&	125	\\
26022	&	5788	&	13.095	&	1.071	&	11.071	&	10.486	&	10.380	&	$-$0.977	&	100	&	4660	&	1.50	&	$-$1.75	&	1.60	&	75	&	100	\\
26086	&	295	&	12.787	&	1.313	&	10.330	&	9.650	&	9.464	&	$-$1.285	&	98	&	4205	&	1.10	&	$-$1.13	&	1.90	&	100	&	75	\\
28092	&	5896	&	12.521	&	1.207	&	10.301	&	9.649	&	9.522	&	$-$1.551	&	100	&	4425	&	1.15	&	$-$1.61	&	1.70	&	50	&	50	\\
30013	&	540	&	12.895	&	1.249	&	10.737	&	10.116	&	9.955	&	$-$1.177	&	100	&	4485	&	1.35	&	$-$1.33	&	1.80	&	100	&	75	\\
32169	&	5510	&	13.331	&	1.173	&	10.975	&	10.289	&	10.128	&	$-$0.741	&	100	&	4285	&	1.40	&	$-$0.91	&	1.70	&	100	&	100	\\
32171	&	251	&	12.189	&	1.383	&	9.897	&	9.176	&	9.051	&	$-$1.883	&	100	&	4325	&	0.95	&	$-$1.48	&	1.70	&	100	&	100	\\
33099	&	175	&	12.100	&	1.483	&	9.615	&	8.848	&	8.691	&	$-$1.972	&	100	&	4155	&	0.80	&	$-$1.18	&	2.05	&	125	&	125	\\
34029	&	243	&	12.107	&	1.452	&	9.635	&	8.878	&	8.719	&	$-$1.965	&	99	&	4170	&	0.80	&	$-$1.26	&	2.00	&	200	&	150	\\
34225	&	557	&	13.017	&	1.229	&	10.608	&	9.932	&	9.820	&	$-$1.055	&	100	&	4270	&	1.25	&	$-$1.20	&	2.15	&	\nodata	&	75	\\
35172	&	237	&	12.414	&	1.399	&	10.043	&	9.310	&	9.127	&	$-$1.658	&	100	&	4245	&	1.00	&	$-$1.22	&	1.85	&	100	&	75	\\
35201	&	263	&	12.530	&	1.360	&	10.268	&	9.530	&	9.389	&	$-$1.542	&	100	&	4335	&	1.10	&	$-$1.20	&	1.90	&	100	&	100	\\
36282	&	290	&	12.351	&	1.155	&	10.179	&	9.575	&	9.449	&	$-$1.721	&	100	&	4500	&	1.15	&	$-$1.82	&	1.85	&	100	&	100	\\
38198	&	\nodata	&	12.474	&	1.374	&	10.122	&	9.425	&	9.242	&	$-$1.598	&	100	&	4275	&	1.05	&	$-$1.53	&	1.95	&	150	&	150	\\
38232	&	\nodata	&	12.236	&	1.449	&	9.724	&	9.021	&	8.834	&	$-$1.836	&	100	&	4160	&	0.85	&	$-$1.45	&	2.00	&	175	&	175	\\
39026	&	287	&	12.333	&	1.373	&	9.943	&	9.208	&	9.059	&	$-$1.739	&	100	&	4240	&	0.95	&	$-$1.49	&	1.95	&	175	&	175	\\
39048	&	451	&	12.887	&	1.420	&	10.106	&	9.335	&	9.114	&	$-$1.185	&	99	&	3965	&	0.95	&	$-$0.98	&	2.00	&	100	&	125	\\
39129	&	\nodata	&	12.843	&	1.361	&	10.639	&	9.982	&	9.833	&	$-$1.229	&	100	&	4430	&	1.30	&	$-$1.32	&	1.85	&	\nodata	&	75	\\
39392	&	4579	&	13.413	&	1.194	&	11.108	&	10.440	&	10.265	&	$-$0.659	&	100	&	4330	&	1.45	&	$-$0.91	&	1.90	&	100	&	100	\\
41033	&	463	&	12.900	&	1.258	&	10.257	&	9.503	&	9.330	&	$-$1.172	&	99	&	4060	&	1.05	&	$-$1.09	&	2.10	&	100	&	125	\\
42508	&	600	&	13.041	&	1.137	&	10.783	&	10.144	&	9.990	&	$-$1.031	&	100	&	4390	&	1.35	&	$-$1.58	&	1.90	&	100	&	100	\\
43061	&	357	&	12.602	&	1.431	&	9.744	&	8.973	&	8.780	&	$-$1.470	&	100	&	3930	&	0.80	&	$-$0.93	&	2.15	&	125	&	150	\\
43389	&	\nodata	&	12.856	&	1.301	&	10.387	&	9.686	&	9.500	&	$-$1.216	&	100	&	4190	&	1.10	&	$-$1.40	&	1.65	&	100	&	100	\\
45358	&	\nodata	&	13.067	&	1.449	&	10.552	&	9.798	&	9.637	&	$-$1.005	&	99	&	4145	&	1.15	&	$-$1.03	&	1.95	&	125	&	150	\\
45485	&	3804	&	13.391	&	1.146	&	11.056	&	10.351	&	10.253	&	$-$0.681	&	99	&	4315	&	1.45	&	$-$1.06	&	1.75	&	100	&	100	\\
46121	&	\nodata	&	12.891	&	1.400	&	10.101	&	9.400	&	9.175	&	$-$1.181	&	100	&	3985	&	0.95	&	$-$0.96	&	1.85	&	125	&	125	\\
47215	&	\nodata	&	13.491	&	1.300	&	10.894	&	10.108	&	9.994	&	$-$0.581	&	100	&	4095	&	1.30	&	$-$0.77	&	1.85	&	100	&	125	\\
48116	&	\nodata	&	12.847	&	1.474	&	10.129	&	9.342	&	9.109	&	$-$1.225	&	100	&	3990	&	0.95	&	$-$0.86	&	1.75	&	150	&	\nodata	\\
48323	&	500	&	13.081	&	1.461	&	10.286	&	9.458	&	9.273	&	$-$0.991	&	100	&	3945	&	1.00	&	$-$0.75	&	1.80	&	100	&	\nodata	\\
49013	&	312	&	12.325	&	1.299	&	10.046	&	9.399	&	9.231	&	$-$1.747	&	99	&	4365	&	1.05	&	$-$1.61	&	2.00	&	150	&	150	\\
49037	&	509	&	12.864	&	0.994	&	10.839	&	10.313	&	10.175	&	$-$1.208	&	100	&	4690	&	1.45	&	$-$1.77	&	1.50	&	100	&	100	\\
51021	&	171	&	11.984	&	1.470	&	9.391	&	8.633	&	8.424	&	$-$2.088	&	100	&	4075	&	0.70	&	$-$1.41	&	1.90	&	150	&	150	\\
51080	&	236	&	12.317	&	1.428	&	9.809	&	9.058	&	8.900	&	$-$1.755	&	100	&	4150	&	0.85	&	$-$1.48	&	2.00	&	125	&	150	\\
51132	&	421	&	12.874	&	1.365	&	10.267	&	9.503	&	9.375	&	$-$1.198	&	100	&	4090	&	1.05	&	$-$1.11	&	2.10	&	125	&	100	\\
54022	&	2594	&	13.360	&	1.412	&	10.825	&	10.069	&	9.910	&	$-$0.712	&	100	&	4135	&	1.25	&	$-$0.66	&	1.90	&	100	&	100	\\
54105	&	386	&	12.771	&	1.293	&	10.194	&	9.473	&	9.277	&	$-$1.301	&	100	&	4105	&	1.00	&	$-$1.18	&	2.05	&	100	&	100	\\
55101	&	480	&	12.923	&	1.252	&	10.505	&	9.832	&	9.650	&	$-$1.149	&	100	&	4240	&	1.20	&	$-$1.00	&	1.90	&	100	&	100	\\
55111	&	182	&	11.969	&	1.476	&	9.502	&	8.804	&	8.591	&	$-$2.103	&	100	&	4185	&	0.75	&	$-$1.44	&	2.00	&	150	&	200	\\
55142	&	367	&	12.442	&	1.445	&	10.008	&	9.257	&	9.086	&	$-$1.630	&	100	&	4195	&	0.95	&	$-$1.12	&	2.10	&	100	&	125	\\
56040	&	204	&	12.379	&	1.162	&	10.204	&	9.606	&	9.423	&	$-$1.693	&	100	&	4475	&	1.15	&	$-$1.76	&	2.05	&	150	&	175	\\
57010	&	207	&	12.154	&	1.412	&	9.744	&	9.001	&	8.864	&	$-$1.918	&	99	&	4225	&	0.85	&	$-$1.62	&	2.00	&	175	&	175	\\
59036	&	289	&	12.396	&	1.182	&	10.209	&	9.554	&	9.433	&	$-$1.676	&	100	&	4455	&	1.10	&	$-$1.75	&	1.90	&	175	&	150	\\
59090	&	271	&	12.316	&	1.255	&	10.081	&	9.451	&	9.267	&	$-$1.756	&	100	&	4405	&	1.05	&	$-$1.64	&	1.85	&	100	&	100	\\
59094	&	164	&	12.174	&	1.157	&	10.091	&	9.527	&	9.386	&	$-$1.898	&	97	&	4600	&	1.10	&	$-$1.85	&	1.50	&	75	&	\nodata	\\
60066	&	2118	&	13.086	&	1.253	&	11.067	&	10.470	&	10.330	&	$-$0.986	&	100	&	4640	&	1.50	&	$-$1.29	&	2.00	&	50	&	50	\\
63021	&	1878	&	13.169	&	1.181	&	11.031	&	10.389	&	10.293	&	$-$0.903	&	100	&	4515	&	1.45	&	$-$1.42	&	1.60	&	75	&	75	\\
65046	&	601	&	12.904	&	1.098	&	10.873	&	10.312	&	10.193	&	$-$1.168	&	100	&	4665	&	1.45	&	$-$1.69	&	1.45	&	100	&	\nodata	\\
66047	&	472	&	12.704	&	1.351	&	10.452	&	9.779	&	9.628	&	$-$1.368	&	100	&	4380	&	1.20	&	$-$1.26	&	1.75	&	75	&	75	\\
66054	&	232	&	12.111	&	1.290	&	9.908	&	9.226	&	9.123	&	$-$1.961	&	100	&	4430	&	1.00	&	$-$1.71	&	2.00	&	\nodata	&	75	\\
69027	&	1471	&	13.365	&	1.399	&	10.944	&	10.229	&	10.050	&	$-$0.707	&	100	&	4225	&	1.35	&	$-$0.89	&	2.00	&	75	&	75	\\
76038	&	316	&	12.535	&	1.411	&	10.009	&	9.238	&	9.049	&	$-$1.537	&	98	&	4120	&	0.95	&	$-$1.29	&	2.05	&	125	&	100	\\
77025	&	194	&	12.197	&	1.339	&	9.861	&	9.171	&	9.008	&	$-$1.875	&	99	&	4300	&	0.95	&	$-$1.68	&	2.05	&	100	&	100	\\
80029	&	218	&	12.273	&	1.293	&	9.949	&	9.248	&	9.111	&	$-$1.799	&	97	&	4310	&	1.00	&	$-$1.66	&	1.85	&	100	&	125	\\
81018	&	217	&	12.282	&	1.174	&	10.015	&	9.377	&	9.244	&	$-$1.790	&	100	&	4395	&	1.05	&	$-$1.87	&	1.85	&	50	&	50	\\
85027	&	264	&	12.370	&	1.260	&	10.035	&	9.358	&	9.217	&	$-$1.702	&	99	&	4315	&	1.00	&	$-$1.62	&	1.95	&	75	&	75	\\

\enddata

\tablenotetext{a}{Identifier from van Leeuwen et al. (2000).}
\tablenotetext{b}{Identifier from Woolley (1966).}
\tablenotetext{c}{Membership probability from van Leeuwen et al. (2000).}

\end{deluxetable}

\clearpage
\pagestyle{empty}
\setlength{\voffset}{2cm}

\tablenum{2a}
\tablecolumns{15}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccccc}
\rotate
\tablecaption{Linelist and Equivalent Widths}
\tablehead{
\colhead{$\lambda$}	&
\colhead{Element}	&
\colhead{E.P.}	&
\colhead{log gf}	&
\colhead{9}	&
\colhead{6017}     &
\colhead{12013}     &
\colhead{15023}     &
\colhead{16015}     &
\colhead{17015}     &
\colhead{19062}     &
\colhead{22037}     &
\colhead{23061}     &
\colhead{24027}     &
\colhead{24056}     \\
\colhead{(\AA)}	&
\colhead{}	&
\colhead{(eV)}	&
\colhead{}	&
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}
}

\startdata

6003.01	&	Fe I	&	3.88	&	$-$1.07	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	40	&	\nodata	&	\nodata	&	46	\\
6007.32	&	Ni I	&	1.68	&	$-$3.35	&	\nodata	&	70	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	22	\\
6007.97	&	Fe I	&	4.65	&	$-$0.70	&	\nodata	&	53	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	19	&	\nodata	\\
6008.57	&	Fe I	&	3.88	&	$-$0.94	&	\nodata	&	99	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6015.25	&	Fe I	&	2.22	&	$-$4.66	&	\nodata	&	17	&	12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6024.07	&	Fe I	&	4.55	&	$-$0.06	&	84	&	107	&	89	&	59	&	52	&	59	&	61	&	58	&	60	&	\nodata	&	49	\\
6027.06	&	Fe I	&	4.07	&	$-$1.14	&	47	&	68	&	63	&	25	&	15	&	24	&	35	&	22	&	28	&	57	&	20	\\
6035.35	&	Fe I	&	4.29	&	$-$2.56	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6056.01	&	Fe I	&	4.73	&	$-$0.44	&	52	&	51	&	43	&	23	&	22	&	18	&	36	&	16	&	26	&	30	&	\nodata	\\
6064.63	&	Ti I	&	1.05	&	$-$1.92	&	22	&	60	&	59	&	12	&	\nodata	&	8	&	21	&	7	&	11	&	8	&	8	\\
6065.49	&	Fe I	&	2.61	&	$-$1.51	&	152	&	189	&	169	&	132	&	114	&	127	&	116	&	119	&	131	&	117	&	111	\\
6078.50	&	Fe I	&	4.79	&	$-$0.34	&	41	&	52	&	59	&	21	&	22	&	20	&	29	&	22	&	28	&	33	&	22	\\
6079.02	&	Fe I	&	4.65	&	$-$1.06	&	\nodata	&	\nodata	&	30	&	7	&	\nodata	&	\nodata	&	9	&	\nodata	&	9	&	13	&	\nodata	\\
6082.72	&	Fe I	&	2.22	&	$-$3.61	&	52	&	87	&	72	&	33	&	23	&	\nodata	&	30	&	21	&	26	&	33	&	22	\\
6084.11	&	Fe II	&	3.20	&	$-$3.87	&	23	&	\nodata	&	18	&	9	&	13	&	\nodata	&	9	&	\nodata	&	14	&	\nodata	&	9	\\
6086.29	&	Ni I	&	4.26	&	$-$0.54	&	19	&	31	&	25	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	&	7	&	23	&	\nodata	\\
6089.57	&	Fe I	&	5.02	&	$-$0.92	&	13	&	\nodata	&	\nodata	&	\nodata	&	9	&	8	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	\\
6091.18	&	Ti I	&	2.27	&	$-$0.42	&	\nodata	&	52	&	44	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	19	&	\nodata	\\
6094.38	&	Fe I	&	4.65	&	$-$1.66	&	\nodata	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	\\
6096.67	&	Fe I	&	3.98	&	$-$1.88	&	15	&	38	&	28	&	13	&	\nodata	&	7	&	15	&	7	&	\nodata	&	\nodata	&	11	\\
6102.18	&	Fe I	&	4.83	&	$-$0.37	&	36	&	72	&	63	&	24	&	19	&	22	&	28	&	26	&	25	&	28	&	24	\\
6102.73	&	Ca I	&	1.88	&	$-$0.81	&	158	&	173	&	166	&	113	&	106	&	116	&	117	&	116	&	116	&	120	&	109	\\
6108.13	&	Ni I	&	1.68	&	$-$2.51	&	95	&	135	&	112	&	65	&	51	&	67	&	68	&	59	&	75	&	71	&	60	\\
6111.08	&	Ni I	&	4.09	&	$-$0.89	&	13	&	\nodata	&	25	&	\nodata	&	8	&	\nodata	&	13	&	\nodata	&	\nodata	&	17	&	\nodata	\\
6120.25	&	Fe I	&	0.91	&	$-$5.95	&	12	&	47	&	38	&	4	&	11	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	&	10	\\
6121.01	&	Ti I	&	1.88	&	$-$1.32	&	\nodata	&	18	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6122.23	&	Ca I	&	1.89	&	$-$0.26	&	181	&	231	&	204	&	146	&	129	&	152	&	143	&	138	&	144	&	151	&	141	\\
6126.22	&	Ti I	&	1.07	&	$-$1.42	&	48	&	105	&	85	&	19	&	19	&	22	&	26	&	25	&	24	&	27	&	18	\\
6128.98	&	Ni I	&	1.68	&	$-$3.36	&	42	&	79	&	64	&	22	&	\nodata	&	21	&	15	&	27	&	21	&	31	&	16	\\
6146.24	&	Ti I	&	1.87	&	$-$1.51	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6149.25	&	Fe II	&	3.89	&	$-$2.78	&	28	&	34	&	28	&	26	&	19	&	\nodata	&	14	&	24	&	22	&	\nodata	&	\nodata	\\
6151.62	&	Fe I	&	2.18	&	$-$3.33	&	67	&	95	&	86	&	43	&	40	&	44	&	44	&	41	&	48	&	52	&	45	\\
6154.23	&	Na I	&	2.10	&	$-$1.57	&	\nodata	&	50	&	34	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	20	&	\nodata	\\
6157.73	&	Fe I	&	4.07	&	$-$1.22	&	51	&	\nodata	&	74	&	27	&	22	&	23	&	25	&	26	&	24	&	36	&	25	\\
6160.75	&	Na I	&	2.10	&	$-$1.27	&	19	&	76	&	62	&	3	&	3	&	\nodata	&	12	&	8	&	7	&	26	&	12	\\
6161.30	&	Ca I	&	2.52	&	$-$1.28	&	58	&	108	&	99	&	25	&	25	&	29	&	38	&	31	&	37	&	60	&	32	\\
6162.18	&	Ca I	&	1.90	&	$-$0.07	&	205	&	248	&	226	&	167	&	141	&	155	&	167	&	163	&	163	&	170	&	154	\\
6165.36	&	Fe I	&	4.14	&	$-$1.51	&	27	&	35	&	39	&	11	&	\nodata	&	15	&	23	&	18	&	18	&	17	&	13	\\
6166.44	&	Ca I	&	2.52	&	$-$1.11	&	53	&	96	&	100	&	39	&	42	&	43	&	49	&	36	&	44	&	53	&	40	\\
6169.04	&	Ca I	&	2.52	&	$-$0.69	&	84	&	123	&	118	&	50	&	59	&	57	&	67	&	54	&	60	&	67	&	62	\\
6169.56	&	Ca I	&	2.52	&	$-$0.42	&	103	&	163	&	137	&	73	&	72	&	66	&	83	&	76	&	77	&	104	&	77	\\
6173.34	&	Fe I	&	2.22	&	$-$2.89	&	103	&	129	&	120	&	71	&	57	&	76	&	71	&	73	&	75	&	82	&	70	\\
6175.37	&	Ni I	&	4.09	&	$-$0.55	&	32	&	36	&	35	&	13	&	10	&	\nodata	&	24	&	11	&	11	&	10	&	16	\\
6176.82	&	Ni I	&	4.09	&	$-$0.42	&	34	&	45	&	55	&	26	&	15	&	21	&	26	&	16	&	17	&	\nodata	&	18	\\
6177.25	&	Ni I	&	1.83	&	$-$3.53	&	20	&	47	&	35	&	\nodata	&	10	&	11	&	11	&	14	&	\nodata	&	\nodata	&	14	\\
6180.21	&	Fe I	&	2.73	&	$-$2.66	&	56	&	93	&	94	&	36	&	38	&	31	&	40	&	32	&	48	&	43	&	36	\\
6186.72	&	Ni I	&	4.11	&	$-$0.96	&	\nodata	&	10	&	16	&	8	&	8	&	\nodata	&	\nodata	&	\nodata	&	9	&	\nodata	&	\nodata	\\
6188.00	&	Fe I	&	3.94	&	$-$1.69	&	23	&	54	&	43	&	\nodata	&	11	&	19	&	18	&	9	&	17	&	20	&	12	\\
6200.32	&	Fe I	&	2.61	&	$-$2.41	&	100	&	119	&	118	&	67	&	60	&	59	&	74	&	62	&	71	&	73	&	64	\\
6210.67	&	Sc I	&	0.00	&	$-$1.53	&	11	&	\nodata	&	31	&	\nodata	&	\nodata	&	\nodata	&	10	&	\nodata	&	\nodata	&	\nodata	&	7	\\
6219.29	&	Fe I	&	2.20	&	$-$2.42	&	130	&	\nodata	&	152	&	107	&	84	&	99	&	106	&	104	&	105	&	96	&	91	\\
6226.74	&	Fe I	&	3.88	&	$-$2.19	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6229.23	&	Fe I	&	2.84	&	$-$3.00	&	44	&	62	&	56	&	21	&	18	&	18	&	21	&	12	&	28	&	17	&	\nodata	\\
6232.65	&	Fe I	&	3.65	&	$-$1.23	&	80	&	122	&	85	&	48	&	46	&	41	&	59	&	46	&	49	&	59	&	48	\\
6546.24	&	Fe I	&	2.76	&	$-$1.65	&	131	&	\nodata	&	131	&	107	&	91	&	87	&	94	&	98	&	106	&	103	&	98	\\
6551.68	&	Fe I	&	0.99	&	$-$5.77	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	15	\\
6554.23	&	Ti I	&	1.44	&	$-$1.16	&	21	&	76	&	71	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6556.07	&	Ti I	&	1.46	&	$-$1.10	&	\nodata	&	58	&	56	&	12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	10	\\
6559.57	&	Ti II	&	2.05	&	$-$2.30	&	38	&	39	&	39	&	51	&	36	&	35	&	42	&	38	&	\nodata	&	32	&	41	\\
6574.25	&	Fe I	&	0.99	&	$-$5.02	&	68	&	96	&	88	&	41	&	21	&	33	&	43	&	40	&	47	&	35	&	30	\\
6586.31	&	Ni I	&	1.95	&	$-$2.81	&	57	&	77	&	76	&	24	&	\nodata	&	34	&	25	&	28	&	34	&	\nodata	&	34	\\
6592.92	&	Fe I	&	2.73	&	$-$1.52	&	\nodata	&	\nodata	&	155	&	\nodata	&	106	&	119	&	102	&	\nodata	&	123	&	123	&	114	\\
6593.88	&	Fe I	&	2.43	&	$-$2.42	&	\nodata	&	154	&	145	&	93	&	78	&	96	&	83	&	92	&	93	&	98	&	83	\\
6597.57	&	Fe I	&	4.79	&	$-$0.95	&	\nodata	&	\nodata	&	\nodata	&	9	&	\nodata	&	15	&	14	&	12	&	19	&	16	&	\nodata	\\
6604.60	&	Sc II	&	1.36	&	$-$1.48	&	61	&	\nodata	&	\nodata	&	41	&	\nodata	&	50	&	\nodata	&	40	&	\nodata	&	42	&	45	\\
6606.97	&	Ti II	&	2.06	&	$-$2.79	&	12	&	\nodata	&	32	&	16	&	18	&	11	&	\nodata	&	13	&	\nodata	&	17	&	\nodata	\\
6608.04	&	Fe I	&	2.28	&	$-$3.96	&	\nodata	&	52	&	38	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	16	&	23	&	\nodata	&	\nodata	\\
6609.12	&	Fe I	&	2.56	&	$-$2.69	&	78	&	104	&	97	&	\nodata	&	50	&	50	&	59	&	62	&	62	&	66	&	61	\\
6625.02	&	Fe I	&	1.01	&	$-$5.37	&	40	&	91	&	80	&	26	&	21	&	31	&	20	&	17	&	21	&	\nodata	&	\nodata	\\
6627.54	&	Fe I	&	4.55	&	$-$1.58	&	13	&	13	&	23	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	9	\\
6633.75	&	Fe I	&	4.79	&	$-$0.80	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6643.63	&	Ni I	&	1.68	&	$-$2.01	&	132	&	\nodata	&	155	&	115	&	81	&	102	&	116	&	110	&	111	&	99	&	110	\\
6645.12	&	Eu II	&	1.37	&	$+$0.20	&	4	&	12	&	4	&	4	&	9	&	5	&	10	&	12	&	9	&	10	&	16	\\
6646.96	&	Fe I	&	2.61	&	$-$3.96	&	\nodata	&	24	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6648.12	&	Fe I	&	1.01	&	$-$5.92	&	\nodata	&	\nodata	&	\nodata	&	4	&	9	&	\nodata	&	\nodata	&	\nodata	&	8	&	14	&	\nodata	\\
6677.99	&	Fe I	&	2.69	&	$-$1.35	&	160	&	185	&	162	&	130	&	115	&	110	&	125	&	112	&	127	&	129	&	118	\\
6696.03	&	Al I	&	3.14	&	$-$1.57	&	synth	&	synth	&	synth	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	synth	&	\nodata	&	synth	&	synth	\\
6698.66	&	Al I	&	3.14	&	$-$1.89	&	\nodata	&	synth	&	synth	&	synth	&	synth	&	\nodata	&	\nodata	&	synth	&	\nodata	&	synth	&	\nodata	\\
6703.57	&	Fe I	&	2.76	&	$-$3.01	&	36	&	80	&	56	&	20	&	16	&	\nodata	&	\nodata	&	\nodata	&	27	&	20	&	17	\\
6710.32	&	Fe I	&	1.48	&	$-$4.83	&	38	&	91	&	68	&	18	&	\nodata	&	16	&	\nodata	&	17	&	26	&	\nodata	&	22	\\
6717.68	&	Ca I	&	2.71	&	$-$0.61	&	100	&	\nodata	&	\nodata	&	64	&	61	&	78	&	82	&	72	&	78	&	89	&	64	\\
6726.67	&	Fe I	&	4.61	&	$-$1.07	&	22	&	\nodata	&	30	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	\nodata	&	9	\\
6733.15	&	Fe I	&	4.64	&	$-$1.48	&	\nodata	&	21	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	\\
6739.52	&	Fe I	&	1.56	&	$-$4.79	&	\nodata	&	\nodata	&	42	&	10	&	\nodata	&	\nodata	&	28	&	\nodata	&	\nodata	&	17	&	\nodata	\\
6743.12	&	Ti I	&	0.90	&	$-$1.65	&	31	&	100	&	83	&	12	&	\nodata	&	15	&	14	&	18	&	\nodata	&	19	&	17	\\
6774.27	&	La II	&	0.13	&	$-$1.75	&	7	&	92	&	33	&	9	&	13	&	8	&	25	&	5	&	7	&	18	&	6	\\

\enddata

\end{deluxetable}

\clearpage
\pagestyle{empty}
\setlength{\voffset}{2cm}

\tablenum{2b}
\tablecolumns{15}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccccc}
\rotate
\tablecaption{Linelist and Equivalent Widths}
\tablehead{
\colhead{$\lambda$}	&
\colhead{Element}	&
\colhead{E.P.}	&
\colhead{log gf}	&
\colhead{25026}	&
\colhead{26022}     &
\colhead{26086}     &
\colhead{28092}     &
\colhead{30013}     &
\colhead{32169}     &
\colhead{32171}     &
\colhead{33099}     &
\colhead{34029}     &
\colhead{34225}     &
\colhead{35172}     \\
\colhead{(\AA)}	&
\colhead{}	&
\colhead{(eV)}	&
\colhead{}	&
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}
}

\startdata

6003.01	&	Fe I	&	3.88	&	$-$1.07	&	\nodata	&	\nodata	&	88	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6007.32	&	Ni I	&	1.68	&	$-$3.35	&	18	&	\nodata	&	67	&	16	&	\nodata	&	\nodata	&	50	&	57	&	\nodata	&	\nodata	&	\nodata	\\
6007.97	&	Fe I	&	4.65	&	$-$0.70	&	\nodata	&	\nodata	&	67	&	34	&	\nodata	&	48	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6008.57	&	Fe I	&	3.88	&	$-$0.94	&	40	&	\nodata	&	121	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6015.25	&	Fe I	&	2.22	&	$-$4.66	&	\nodata	&	\nodata	&	26	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	\\
6024.07	&	Fe I	&	4.55	&	$-$0.06	&	56	&	45	&	113	&	66	&	89	&	126	&	\nodata	&	110	&	97	&	\nodata	&	113	\\
6027.06	&	Fe I	&	4.07	&	$-$1.14	&	\nodata	&	\nodata	&	80	&	\nodata	&	\nodata	&	73	&	49	&	90	&	75	&	\nodata	&	75	\\
6035.35	&	Fe I	&	4.29	&	$-$2.56	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6056.01	&	Fe I	&	4.73	&	$-$0.44	&	16	&	21	&	61	&	33	&	\nodata	&	66	&	32	&	\nodata	&	52	&	\nodata	&	\nodata	\\
6064.63	&	Ti I	&	1.05	&	$-$1.92	&	14	&	\nodata	&	96	&	\nodata	&	31	&	79	&	24	&	85	&	75	&	\nodata	&	66	\\
6065.49	&	Fe I	&	2.61	&	$-$1.51	&	100	&	91	&	189	&	\nodata	&	145	&	179	&	142	&	190	&	181	&	\nodata	&	174	\\
6078.50	&	Fe I	&	4.79	&	$-$0.34	&	15	&	\nodata	&	64	&	\nodata	&	40	&	77	&	49	&	\nodata	&	61	&	\nodata	&	54	\\
6079.02	&	Fe I	&	4.65	&	$-$1.06	&	\nodata	&	\nodata	&	57	&	\nodata	&	28	&	57	&	\nodata	&	55	&	30	&	\nodata	&	43	\\
6082.72	&	Fe I	&	2.22	&	$-$3.61	&	14	&	17	&	76	&	\nodata	&	66	&	84	&	\nodata	&	86	&	93	&	\nodata	&	78	\\
6084.11	&	Fe II	&	3.20	&	$-$3.87	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	19	&	\nodata	&	22	&	\nodata	&	\nodata	\\
6086.29	&	Ni I	&	4.26	&	$-$0.54	&	\nodata	&	8	&	32	&	\nodata	&	30	&	49	&	30	&	30	&	26	&	\nodata	&	26	\\
6089.57	&	Fe I	&	5.02	&	$-$0.92	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	41	&	14	&	33	&	\nodata	&	\nodata	&	30	\\
6091.18	&	Ti I	&	2.27	&	$-$0.42	&	\nodata	&	11	&	67	&	\nodata	&	21	&	47	&	19	&	61	&	53	&	\nodata	&	50	\\
6094.38	&	Fe I	&	4.65	&	$-$1.66	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6096.67	&	Fe I	&	3.98	&	$-$1.88	&	\nodata	&	\nodata	&	38	&	\nodata	&	\nodata	&	42	&	19	&	\nodata	&	34	&	\nodata	&	\nodata	\\
6102.18	&	Fe I	&	4.83	&	$-$0.37	&	21	&	23	&	81	&	23	&	48	&	87	&	39	&	81	&	56	&	\nodata	&	65	\\
6102.73	&	Ca I	&	1.88	&	$-$0.81	&	98	&	95	&	213	&	115	&	156	&	183	&	143	&	185	&	184	&	\nodata	&	189	\\
6108.13	&	Ni I	&	1.68	&	$-$2.51	&	35	&	58	&	129	&	76	&	102	&	122	&	105	&	139	&	\nodata	&	\nodata	&	125	\\
6111.08	&	Ni I	&	4.09	&	$-$0.89	&	\nodata	&	11	&	33	&	\nodata	&	17	&	48	&	20	&	37	&	\nodata	&	\nodata	&	37	\\
6120.25	&	Fe I	&	0.91	&	$-$5.95	&	\nodata	&	\nodata	&	54	&	\nodata	&	16	&	46	&	\nodata	&	52	&	43	&	\nodata	&	42	\\
6121.01	&	Ti I	&	1.88	&	$-$1.32	&	\nodata	&	\nodata	&	45	&	\nodata	&	\nodata	&	40	&	\nodata	&	33	&	28	&	\nodata	&	30	\\
6122.23	&	Ca I	&	1.89	&	$-$0.26	&	145	&	134	&	245	&	150	&	175	&	248	&	172	&	233	&	233	&	\nodata	&	228	\\
6126.22	&	Ti I	&	1.07	&	$-$1.42	&	\nodata	&	16	&	112	&	30	&	70	&	114	&	72	&	114	&	115	&	\nodata	&	97	\\
6128.98	&	Ni I	&	1.68	&	$-$3.36	&	13	&	\nodata	&	61	&	\nodata	&	44	&	75	&	48	&	74	&	72	&	\nodata	&	69	\\
6146.24	&	Ti I	&	1.87	&	$-$1.51	&	\nodata	&	\nodata	&	43	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	27	&	\nodata	&	\nodata	\\
6149.25	&	Fe II	&	3.89	&	$-$2.78	&	15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	28	&	\nodata	&	\nodata	\\
6151.62	&	Fe I	&	2.18	&	$-$3.33	&	20	&	39	&	109	&	78	&	76	&	\nodata	&	65	&	102	&	98	&	\nodata	&	95	\\
6154.23	&	Na I	&	2.10	&	$-$1.57	&	\nodata	&	5	&	112	&	\nodata	&	\nodata	&	108	&	30	&	74	&	50	&	\nodata	&	68	\\
6157.73	&	Fe I	&	4.07	&	$-$1.22	&	14	&	28	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6160.75	&	Na I	&	2.10	&	$-$1.27	&	\nodata	&	17	&	123	&	18	&	62	&	110	&	43	&	92	&	68	&	\nodata	&	92	\\
6161.30	&	Ca I	&	2.52	&	$-$1.28	&	17	&	\nodata	&	136	&	58	&	90	&	132	&	74	&	119	&	117	&	\nodata	&	117	\\
6162.18	&	Ca I	&	1.90	&	$-$0.07	&	134	&	147	&	265	&	183	&	202	&	253	&	199	&	257	&	247	&	\nodata	&	248	\\
6165.36	&	Fe I	&	4.14	&	$-$1.51	&	\nodata	&	\nodata	&	67	&	\nodata	&	38	&	71	&	33	&	50	&	49	&	\nodata	&	48	\\
6166.44	&	Ca I	&	2.52	&	$-$1.11	&	29	&	42	&	114	&	33	&	82	&	122	&	76	&	118	&	107	&	\nodata	&	104	\\
6169.04	&	Ca I	&	2.52	&	$-$0.69	&	50	&	63	&	153	&	65	&	98	&	149	&	94	&	139	&	129	&	\nodata	&	135	\\
6169.56	&	Ca I	&	2.52	&	$-$0.42	&	64	&	82	&	174	&	74	&	104	&	161	&	108	&	156	&	152	&	\nodata	&	156	\\
6173.34	&	Fe I	&	2.22	&	$-$2.89	&	53	&	49	&	145	&	84	&	116	&	134	&	103	&	153	&	128	&	\nodata	&	143	\\
6175.37	&	Ni I	&	4.09	&	$-$0.55	&	7	&	19	&	36	&	\nodata	&	\nodata	&	43	&	18	&	44	&	34	&	\nodata	&	36	\\
6176.82	&	Ni I	&	4.09	&	$-$0.42	&	10	&	\nodata	&	63	&	14	&	35	&	50	&	36	&	44	&	47	&	\nodata	&	56	\\
6177.25	&	Ni I	&	1.83	&	$-$3.53	&	\nodata	&	\nodata	&	50	&	\nodata	&	32	&	68	&	20	&	56	&	44	&	\nodata	&	37	\\
6180.21	&	Fe I	&	2.73	&	$-$2.66	&	22	&	28	&	109	&	52	&	64	&	113	&	70	&	100	&	102	&	\nodata	&	90	\\
6186.72	&	Ni I	&	4.11	&	$-$0.96	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	&	20	&	\nodata	&	\nodata	\\
6188.00	&	Fe I	&	3.94	&	$-$1.69	&	\nodata	&	\nodata	&	75	&	\nodata	&	42	&	71	&	31	&	62	&	54	&	\nodata	&	50	\\
6200.32	&	Fe I	&	2.61	&	$-$2.41	&	39	&	60	&	120	&	73	&	86	&	125	&	96	&	127	&	123	&	\nodata	&	120	\\
6210.67	&	Sc I	&	0.00	&	$-$1.53	&	\nodata	&	\nodata	&	66	&	\nodata	&	\nodata	&	59	&	24	&	67	&	49	&	\nodata	&	52	\\
6219.29	&	Fe I	&	2.20	&	$-$2.42	&	83	&	83	&	\nodata	&	118	&	117	&	161	&	123	&	160	&	160	&	\nodata	&	152	\\
6226.74	&	Fe I	&	3.88	&	$-$2.19	&	7	&	\nodata	&	32	&	15	&	\nodata	&	54	&	\nodata	&	\nodata	&	30	&	\nodata	&	\nodata	\\
6229.23	&	Fe I	&	2.84	&	$-$3.00	&	\nodata	&	\nodata	&	69	&	\nodata	&	43	&	78	&	33	&	98	&	63	&	\nodata	&	61	\\
6232.65	&	Fe I	&	3.65	&	$-$1.23	&	\nodata	&	37	&	121	&	82	&	96	&	110	&	82	&	127	&	98	&	\nodata	&	104	\\
6546.24	&	Fe I	&	2.76	&	$-$1.65	&	73	&	77	&	\nodata	&	\nodata	&	134	&	\nodata	&	126	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6551.68	&	Fe I	&	0.99	&	$-$5.77	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	51	&	\nodata	&	\nodata	\\
6554.23	&	Ti I	&	1.44	&	$-$1.16	&	17	&	\nodata	&	97	&	\nodata	&	\nodata	&	\nodata	&	36	&	\nodata	&	79	&	\nodata	&	69	\\
6556.07	&	Ti I	&	1.46	&	$-$1.10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	27	&	\nodata	&	28	&	\nodata	&	96	&	\nodata	&	62	\\
6559.57	&	Ti II	&	2.05	&	$-$2.30	&	\nodata	&	28	&	35	&	\nodata	&	30	&	\nodata	&	29	&	\nodata	&	72	&	49	&	\nodata	\\
6574.25	&	Fe I	&	0.99	&	$-$5.02	&	30	&	19	&	\nodata	&	70	&	\nodata	&	103	&	72	&	118	&	112	&	\nodata	&	115	\\
6586.31	&	Ni I	&	1.95	&	$-$2.81	&	34	&	20	&	77	&	63	&	51	&	66	&	50	&	82	&	81	&	65	&	81	\\
6592.92	&	Fe I	&	2.73	&	$-$1.52	&	104	&	108	&	186	&	115	&	151	&	\nodata	&	139	&	210	&	177	&	182	&	\nodata	\\
6593.88	&	Fe I	&	2.43	&	$-$2.42	&	76	&	64	&	146	&	98	&	\nodata	&	146	&	124	&	174	&	158	&	156	&	164	\\
6597.57	&	Fe I	&	4.79	&	$-$0.95	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	32	&	\nodata	&	\nodata	\\
6604.60	&	Sc II	&	1.36	&	$-$1.48	&	\nodata	&	\nodata	&	61	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	85	&	\nodata	&	73	&	66	\\
6606.97	&	Ti II	&	2.06	&	$-$2.79	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6608.04	&	Fe I	&	2.28	&	$-$3.96	&	\nodata	&	\nodata	&	63	&	\nodata	&	\nodata	&	48	&	24	&	59	&	58	&	\nodata	&	\nodata	\\
6609.12	&	Fe I	&	2.56	&	$-$2.69	&	44	&	\nodata	&	\nodata	&	67	&	77	&	125	&	73	&	114	&	121	&	\nodata	&	107	\\
6625.02	&	Fe I	&	1.01	&	$-$5.37	&	17	&	17	&	\nodata	&	\nodata	&	\nodata	&	106	&	52	&	120	&	\nodata	&	94	&	\nodata	\\
6627.54	&	Fe I	&	4.55	&	$-$1.58	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	36	&	10	&	21	&	20	&	14	&	27	\\
6633.75	&	Fe I	&	4.79	&	$-$0.80	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6643.63	&	Ni I	&	1.68	&	$-$2.01	&	97	&	90	&	188	&	116	&	143	&	145	&	140	&	189	&	156	&	149	&	162	\\
6645.12	&	Eu II	&	1.37	&	$+$0.20	&	11	&	11	&	10	&	54	&	10	&	28	&	22	&	34	&	20	&	36	&	16	\\
6646.96	&	Fe I	&	2.61	&	$-$3.96	&	\nodata	&	\nodata	&	45	&	\nodata	&	15	&	26	&	10	&	37	&	28	&	34	&	42	\\
6648.12	&	Fe I	&	1.01	&	$-$5.92	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	66	&	\nodata	&	\nodata	\\
6677.99	&	Fe I	&	2.69	&	$-$1.35	&	103	&	111	&	200	&	147	&	\nodata	&	\nodata	&	150	&	232	&	192	&	\nodata	&	191	\\
6696.03	&	Al I	&	3.14	&	$-$1.57	&	synth	&	synth	&	synth	&	\nodata	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	\\
6698.66	&	Al I	&	3.14	&	$-$1.89	&	\nodata	&	synth	&	synth	&	\nodata	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	\\
6703.57	&	Fe I	&	2.76	&	$-$3.01	&	25	&	\nodata	&	74	&	29	&	\nodata	&	\nodata	&	54	&	\nodata	&	74	&	77	&	76	\\
6710.32	&	Fe I	&	1.48	&	$-$4.83	&	\nodata	&	\nodata	&	\nodata	&	31	&	61	&	\nodata	&	56	&	\nodata	&	84	&	\nodata	&	\nodata	\\
6717.68	&	Ca I	&	2.71	&	$-$0.61	&	62	&	67	&	\nodata	&	99	&	\nodata	&	\nodata	&	106	&	\nodata	&	152	&	\nodata	&	\nodata	\\
6726.67	&	Fe I	&	4.61	&	$-$1.07	&	10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	30	&	\nodata	&	\nodata	\\
6733.15	&	Fe I	&	4.64	&	$-$1.48	&	\nodata	&	\nodata	&	19	&	\nodata	&	\nodata	&	29	&	\nodata	&	27	&	16	&	26	&	\nodata	\\
6739.52	&	Fe I	&	1.56	&	$-$4.79	&	13	&	\nodata	&	\nodata	&	30	&	33	&	\nodata	&	\nodata	&	\nodata	&	62	&	61	&	\nodata	\\
6743.12	&	Ti I	&	0.90	&	$-$1.65	&	\nodata	&	\nodata	&	111	&	\nodata	&	65	&	97	&	47	&	129	&	123	&	88	&	99	\\
6774.27	&	La II	&	0.13	&	$-$1.75	&	7	&	7	&	73	&	51	&	86	&	75	&	112	&	91	&	68	&	90	&	93	\\

\enddata

\end{deluxetable}

\clearpage
\pagestyle{empty}
\setlength{\voffset}{2cm}

\tablenum{2c}
\tablecolumns{15}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccccc}
\rotate
\tablecaption{Linelist and Equivalent Widths}
\tablehead{
\colhead{$\lambda$}	&
\colhead{Element}	&
\colhead{E.P.}	&
\colhead{log gf}	&
\colhead{35201}	&
\colhead{36282}     &
\colhead{38198}     &
\colhead{38232}     &
\colhead{39026}     &
\colhead{39048}     &
\colhead{39129}     &
\colhead{39392}     &
\colhead{41033}     &
\colhead{42508}     &
\colhead{43061}     \\
\colhead{(\AA)}	&
\colhead{}	&
\colhead{(eV)}	&
\colhead{}	&
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}
}

\startdata

6003.01	&	Fe I	&	3.88	&	$-$1.07	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	73	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6007.32	&	Ni I	&	1.68	&	$-$3.35	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	96	&	\nodata	&	\nodata	\\
6007.97	&	Fe I	&	4.65	&	$-$0.70	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	58	&	\nodata	&	\nodata	&	66	&	\nodata	&	\nodata	\\
6008.57	&	Fe I	&	3.88	&	$-$0.94	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	131	&	\nodata	&	\nodata	\\
6015.25	&	Fe I	&	2.22	&	$-$4.66	&	23	&	\nodata	&	\nodata	&	\nodata	&	11	&	36	&	\nodata	&	28	&	34	&	\nodata	&	\nodata	\\
6024.07	&	Fe I	&	4.55	&	$-$0.06	&	108	&	61	&	89	&	90	&	87	&	141	&	\nodata	&	130	&	134	&	91	&	\nodata	\\
6027.06	&	Fe I	&	4.07	&	$-$1.14	&	71	&	\nodata	&	51	&	74	&	53	&	111	&	\nodata	&	93	&	96	&	33	&	\nodata	\\
6035.35	&	Fe I	&	4.29	&	$-$2.56	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	19	\\
6056.01	&	Fe I	&	4.73	&	$-$0.44	&	\nodata	&	19	&	46	&	45	&	50	&	65	&	\nodata	&	66	&	67	&	30	&	72	\\
6064.63	&	Ti I	&	1.05	&	$-$1.92	&	57	&	\nodata	&	29	&	65	&	57	&	140	&	\nodata	&	83	&	112	&	15	&	146	\\
6065.49	&	Fe I	&	2.61	&	$-$1.51	&	177	&	117	&	155	&	167	&	162	&	207	&	\nodata	&	196	&	203	&	135	&	224	\\
6078.50	&	Fe I	&	4.79	&	$-$0.34	&	60	&	29	&	49	&	55	&	50	&	77	&	\nodata	&	77	&	80	&	38	&	84	\\
6079.02	&	Fe I	&	4.65	&	$-$1.06	&	48	&	\nodata	&	16	&	29	&	27	&	\nodata	&	\nodata	&	58	&	62	&	17	&	66	\\
6082.72	&	Fe I	&	2.22	&	$-$3.61	&	83	&	21	&	67	&	83	&	69	&	\nodata	&	\nodata	&	76	&	\nodata	&	38	&	122	\\
6084.11	&	Fe II	&	3.20	&	$-$3.87	&	\nodata	&	\nodata	&	\nodata	&	19	&	18	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	\\
6086.29	&	Ni I	&	4.26	&	$-$0.54	&	39	&	14	&	28	&	28	&	22	&	38	&	\nodata	&	39	&	37	&	19	&	\nodata	\\
6089.57	&	Fe I	&	5.02	&	$-$0.92	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	43	&	\nodata	&	\nodata	&	\nodata	\\
6091.18	&	Ti I	&	2.27	&	$-$0.42	&	43	&	\nodata	&	26	&	43	&	34	&	117	&	\nodata	&	64	&	82	&	\nodata	&	105	\\
6094.38	&	Fe I	&	4.65	&	$-$1.66	&	\nodata	&	\nodata	&	12	&	9	&	9	&	29	&	\nodata	&	22	&	23	&	7	&	28	\\
6096.67	&	Fe I	&	3.98	&	$-$1.88	&	\nodata	&	\nodata	&	15	&	34	&	24	&	58	&	\nodata	&	53	&	51	&	15	&	\nodata	\\
6102.18	&	Fe I	&	4.83	&	$-$0.37	&	63	&	18	&	48	&	58	&	48	&	\nodata	&	\nodata	&	80	&	\nodata	&	40	&	\nodata	\\
6102.73	&	Ca I	&	1.88	&	$-$0.81	&	168	&	114	&	163	&	177	&	162	&	248	&	\nodata	&	204	&	220	&	130	&	265	\\
6108.13	&	Ni I	&	1.68	&	$-$2.51	&	121	&	62	&	108	&	119	&	109	&	155	&	\nodata	&	128	&	148	&	89	&	150	\\
6111.08	&	Ni I	&	4.09	&	$-$0.89	&	32	&	\nodata	&	21	&	23	&	15	&	\nodata	&	\nodata	&	40	&	44	&	10	&	48	\\
6120.25	&	Fe I	&	0.91	&	$-$5.95	&	34	&	\nodata	&	22	&	32	&	34	&	87	&	\nodata	&	56	&	76	&	10	&	90	\\
6121.01	&	Ti I	&	1.88	&	$-$1.32	&	\nodata	&	\nodata	&	\nodata	&	19	&	\nodata	&	\nodata	&	\nodata	&	36	&	56	&	\nodata	&	95	\\
6122.23	&	Ca I	&	1.89	&	$-$0.26	&	210	&	149	&	196	&	210	&	211	&	\nodata	&	\nodata	&	253	&	283	&	172	&	355	\\
6126.22	&	Ti I	&	1.07	&	$-$1.42	&	97	&	19	&	83	&	106	&	87	&	183	&	\nodata	&	116	&	156	&	48	&	168	\\
6128.98	&	Ni I	&	1.68	&	$-$3.36	&	64	&	\nodata	&	55	&	60	&	59	&	93	&	\nodata	&	87	&	83	&	28	&	102	\\
6146.24	&	Ti I	&	1.87	&	$-$1.51	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	\nodata	&	\nodata	&	42	&	56	&	\nodata	&	50	\\
6149.25	&	Fe II	&	3.89	&	$-$2.78	&	\nodata	&	\nodata	&	20	&	17	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6151.62	&	Fe I	&	2.18	&	$-$3.33	&	84	&	38	&	83	&	105	&	89	&	123	&	\nodata	&	104	&	117	&	70	&	132	\\
6154.23	&	Na I	&	2.10	&	$-$1.57	&	70	&	\nodata	&	28	&	14	&	17	&	149	&	\nodata	&	108	&	121	&	7	&	127	\\
6157.73	&	Fe I	&	4.07	&	$-$1.22	&	\nodata	&	18	&	74	&	78	&	66	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	56	&	\nodata	\\
6160.75	&	Na I	&	2.10	&	$-$1.27	&	87	&	14	&	43	&	36	&	35	&	137	&	\nodata	&	129	&	127	&	29	&	154	\\
6161.30	&	Ca I	&	2.52	&	$-$1.28	&	107	&	24	&	87	&	88	&	88	&	\nodata	&	\nodata	&	127	&	\nodata	&	61	&	\nodata	\\
6162.18	&	Ca I	&	1.90	&	$-$0.07	&	233	&	153	&	205	&	236	&	219	&	362	&	\nodata	&	277	&	307	&	182	&	366	\\
6165.36	&	Fe I	&	4.14	&	$-$1.51	&	41	&	\nodata	&	39	&	37	&	33	&	\nodata	&	\nodata	&	65	&	74	&	27	&	68	\\
6166.44	&	Ca I	&	2.52	&	$-$1.11	&	98	&	34	&	84	&	97	&	91	&	170	&	\nodata	&	120	&	142	&	60	&	156	\\
6169.04	&	Ca I	&	2.52	&	$-$0.69	&	124	&	48	&	101	&	121	&	116	&	\nodata	&	\nodata	&	145	&	168	&	84	&	185	\\
6169.56	&	Ca I	&	2.52	&	$-$0.42	&	134	&	\nodata	&	122	&	138	&	125	&	209	&	\nodata	&	158	&	185	&	108	&	\nodata	\\
6173.34	&	Fe I	&	2.22	&	$-$2.89	&	120	&	69	&	109	&	128	&	109	&	152	&	\nodata	&	148	&	161	&	96	&	175	\\
6175.37	&	Ni I	&	4.09	&	$-$0.55	&	32	&	16	&	31	&	31	&	\nodata	&	54	&	\nodata	&	47	&	53	&	17	&	50	\\
6176.82	&	Ni I	&	4.09	&	$-$0.42	&	43	&	\nodata	&	39	&	42	&	48	&	61	&	\nodata	&	51	&	72	&	\nodata	&	62	\\
6177.25	&	Ni I	&	1.83	&	$-$3.53	&	36	&	\nodata	&	34	&	44	&	26	&	69	&	\nodata	&	60	&	64	&	\nodata	&	\nodata	\\
6180.21	&	Fe I	&	2.73	&	$-$2.66	&	86	&	37	&	78	&	93	&	84	&	115	&	\nodata	&	111	&	108	&	62	&	131	\\
6186.72	&	Ni I	&	4.11	&	$-$0.96	&	\nodata	&	\nodata	&	\nodata	&	15	&	12	&	31	&	\nodata	&	24	&	47	&	\nodata	&	34	\\
6188.00	&	Fe I	&	3.94	&	$-$1.69	&	45	&	11	&	34	&	41	&	42	&	73	&	\nodata	&	68	&	69	&	18	&	76	\\
6200.32	&	Fe I	&	2.61	&	$-$2.41	&	118	&	63	&	109	&	114	&	98	&	141	&	\nodata	&	121	&	134	&	70	&	149	\\
6210.67	&	Sc I	&	0.00	&	$-$1.53	&	39	&	\nodata	&	18	&	31	&	28	&	161	&	\nodata	&	69	&	100	&	\nodata	&	143	\\
6219.29	&	Fe I	&	2.20	&	$-$2.42	&	156	&	102	&	125	&	153	&	148	&	\nodata	&	\nodata	&	174	&	\nodata	&	121	&	189	\\
6226.74	&	Fe I	&	3.88	&	$-$2.19	&	\nodata	&	\nodata	&	\nodata	&	20	&	18	&	51	&	\nodata	&	40	&	28	&	13	&	43	\\
6229.23	&	Fe I	&	2.84	&	$-$3.00	&	62	&	19	&	46	&	63	&	57	&	\nodata	&	\nodata	&	88	&	93	&	30	&	106	\\
6232.65	&	Fe I	&	3.65	&	$-$1.23	&	109	&	44	&	97	&	100	&	93	&	135	&	\nodata	&	106	&	125	&	67	&	128	\\
6546.24	&	Fe I	&	2.76	&	$-$1.65	&	\nodata	&	\nodata	&	\nodata	&	155	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	117	&	\nodata	\\
6551.68	&	Fe I	&	0.99	&	$-$5.77	&	\nodata	&	\nodata	&	\nodata	&	32	&	28	&	\nodata	&	\nodata	&	52	&	\nodata	&	\nodata	&	\nodata	\\
6554.23	&	Ti I	&	1.44	&	$-$1.16	&	\nodata	&	\nodata	&	\nodata	&	66	&	59	&	153	&	\nodata	&	\nodata	&	\nodata	&	19	&	145	\\
6556.07	&	Ti I	&	1.46	&	$-$1.10	&	59	&	\nodata	&	49	&	75	&	73	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	155	\\
6559.57	&	Ti II	&	2.05	&	$-$2.30	&	\nodata	&	\nodata	&	\nodata	&	46	&	49	&	\nodata	&	\nodata	&	60	&	\nodata	&	28	&	47	\\
6574.25	&	Fe I	&	0.99	&	$-$5.02	&	94	&	\nodata	&	\nodata	&	106	&	86	&	146	&	66	&	119	&	138	&	51	&	162	\\
6586.31	&	Ni I	&	1.95	&	$-$2.81	&	77	&	\nodata	&	65	&	72	&	73	&	\nodata	&	52	&	77	&	86	&	\nodata	&	100	\\
6592.92	&	Fe I	&	2.73	&	$-$1.52	&	\nodata	&	108	&	\nodata	&	189	&	168	&	208	&	162	&	196	&	205	&	132	&	\nodata	\\
6593.88	&	Fe I	&	2.43	&	$-$2.42	&	150	&	95	&	133	&	140	&	137	&	193	&	130	&	159	&	187	&	97	&	199	\\
6597.57	&	Fe I	&	4.79	&	$-$0.95	&	\nodata	&	\nodata	&	\nodata	&	33	&	17	&	\nodata	&	\nodata	&	48	&	\nodata	&	\nodata	&	\nodata	\\
6604.60	&	Sc II	&	1.36	&	$-$1.48	&	64	&	37	&	\nodata	&	72	&	\nodata	&	82	&	57	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6606.97	&	Ti II	&	2.06	&	$-$2.79	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	33	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6608.04	&	Fe I	&	2.28	&	$-$3.96	&	44	&	\nodata	&	\nodata	&	67	&	42	&	86	&	25	&	58	&	70	&	\nodata	&	\nodata	\\
6609.12	&	Fe I	&	2.56	&	$-$2.69	&	100	&	58	&	98	&	102	&	86	&	\nodata	&	81	&	111	&	129	&	77	&	173	\\
6625.02	&	Fe I	&	1.01	&	$-$5.37	&	87	&	\nodata	&	63	&	97	&	66	&	\nodata	&	55	&	108	&	\nodata	&	\nodata	&	\nodata	\\
6627.54	&	Fe I	&	4.55	&	$-$1.58	&	25	&	9	&	\nodata	&	16	&	13	&	32	&	\nodata	&	\nodata	&	28	&	12	&	29	\\
6633.75	&	Fe I	&	4.79	&	$-$0.80	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6643.63	&	Ni I	&	1.68	&	$-$2.01	&	162	&	92	&	151	&	161	&	155	&	186	&	136	&	150	&	174	&	133	&	188	\\
6645.12	&	Eu II	&	1.37	&	$+$0.20	&	32	&	7	&	24	&	16	&	12	&	39	&	12	&	34	&	16	&	12	&	28	\\
6646.96	&	Fe I	&	2.61	&	$-$3.96	&	29	&	\nodata	&	16	&	22	&	21	&	56	&	19	&	36	&	39	&	\nodata	&	55	\\
6648.12	&	Fe I	&	1.01	&	$-$5.92	&	\nodata	&	10	&	37	&	45	&	40	&	105	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	109	\\
6677.99	&	Fe I	&	2.69	&	$-$1.35	&	196	&	129	&	\nodata	&	180	&	172	&	231	&	164	&	209	&	215	&	156	&	247	\\
6696.03	&	Al I	&	3.14	&	$-$1.57	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	\\
6698.66	&	Al I	&	3.14	&	$-$1.89	&	synth	&	\nodata	&	synth	&	synth	&	\nodata	&	synth	&	\nodata	&	synth	&	synth	&	\nodata	&	synth	\\
6703.57	&	Fe I	&	2.76	&	$-$3.01	&	\nodata	&	34	&	48	&	60	&	59	&	95	&	57	&	81	&	\nodata	&	25	&	123	\\
6710.32	&	Fe I	&	1.48	&	$-$4.83	&	\nodata	&	\nodata	&	52	&	68	&	55	&	127	&	61	&	\nodata	&	\nodata	&	32	&	139	\\
6717.68	&	Ca I	&	2.71	&	$-$0.61	&	\nodata	&	57	&	103	&	\nodata	&	120	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	103	&	\nodata	\\
6726.67	&	Fe I	&	4.61	&	$-$1.07	&	\nodata	&	\nodata	&	22	&	22	&	32	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	\\
6733.15	&	Fe I	&	4.64	&	$-$1.48	&	\nodata	&	\nodata	&	8	&	13	&	6	&	27	&	18	&	40	&	24	&	\nodata	&	30	\\
6739.52	&	Fe I	&	1.56	&	$-$4.79	&	\nodata	&	10	&	41	&	51	&	\nodata	&	95	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6743.12	&	Ti I	&	0.90	&	$-$1.65	&	89	&	\nodata	&	56	&	88	&	\nodata	&	187	&	\nodata	&	119	&	153	&	44	&	171	\\
6774.27	&	La II	&	0.13	&	$-$1.75	&	71	&	12	&	71	&	47	&	49	&	155	&	37	&	52	&	87	&	30	&	98	\\

\enddata

\end{deluxetable}

\clearpage
\pagestyle{empty}
\setlength{\voffset}{2cm}

\tablenum{2d}
\tablecolumns{15}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccccc}
\rotate
\tablecaption{Linelist and Equivalent Widths}
\tablehead{
\colhead{$\lambda$}	&
\colhead{Element}	&
\colhead{E.P.}	&
\colhead{log gf}	&
\colhead{43389}	&
\colhead{45358}     &
\colhead{45485}     &
\colhead{46121}     &
\colhead{47215}     &
\colhead{48116}     &
\colhead{48323}     &
\colhead{49013}     &
\colhead{49037}     &
\colhead{51021}     &
\colhead{51080}     \\
\colhead{(\AA)}	&
\colhead{}	&
\colhead{(eV)}	&
\colhead{}	&
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}
}

\startdata

6003.01	&	Fe I	&	3.88	&	$-$1.07	&	82	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6007.32	&	Ni I	&	1.68	&	$-$3.35	&	\nodata	&	\nodata	&	\nodata	&	91	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6007.97	&	Fe I	&	4.65	&	$-$0.70	&	37	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	84	&	60	&	\nodata	&	\nodata	&	49	&	\nodata	\\
6008.57	&	Fe I	&	3.88	&	$-$0.94	&	89	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	90	&	\nodata	\\
6015.25	&	Fe I	&	2.22	&	$-$4.66	&	\nodata	&	\nodata	&	22	&	\nodata	&	32	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	\\
6024.07	&	Fe I	&	4.55	&	$-$0.06	&	101	&	117	&	114	&	105	&	144	&	129	&	134	&	71	&	50	&	\nodata	&	102	\\
6027.06	&	Fe I	&	4.07	&	$-$1.14	&	64	&	74	&	85	&	90	&	\nodata	&	93	&	95	&	53	&	19	&	62	&	79	\\
6035.35	&	Fe I	&	4.29	&	$-$2.56	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6056.01	&	Fe I	&	4.73	&	$-$0.44	&	45	&	67	&	59	&	65	&	80	&	66	&	71	&	40	&	14	&	50	&	58	\\
6064.63	&	Ti I	&	1.05	&	$-$1.92	&	66	&	106	&	67	&	130	&	121	&	140	&	146	&	23	&	8	&	69	&	68	\\
6065.49	&	Fe I	&	2.61	&	$-$1.51	&	157	&	192	&	175	&	198	&	204	&	200	&	206	&	142	&	\nodata	&	164	&	170	\\
6078.50	&	Fe I	&	4.79	&	$-$0.34	&	56	&	76	&	\nodata	&	69	&	82	&	76	&	92	&	42	&	21	&	42	&	49	\\
6079.02	&	Fe I	&	4.65	&	$-$1.06	&	28	&	\nodata	&	42	&	47	&	\nodata	&	67	&	\nodata	&	15	&	\nodata	&	28	&	31	\\
6082.72	&	Fe I	&	2.22	&	$-$3.61	&	74	&	96	&	89	&	120	&	117	&	122	&	\nodata	&	50	&	17	&	81	&	81	\\
6084.11	&	Fe II	&	3.20	&	$-$3.87	&	18	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6086.29	&	Ni I	&	4.26	&	$-$0.54	&	19	&	37	&	34	&	43	&	53	&	47	&	50	&	\nodata	&	\nodata	&	22	&	22	\\
6089.57	&	Fe I	&	5.02	&	$-$0.92	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6091.18	&	Ti I	&	2.27	&	$-$0.42	&	52	&	82	&	69	&	86	&	110	&	106	&	113	&	16	&	\nodata	&	47	&	53	\\
6094.38	&	Fe I	&	4.65	&	$-$1.66	&	9	&	\nodata	&	16	&	19	&	22	&	31	&	27	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6096.67	&	Fe I	&	3.98	&	$-$1.88	&	34	&	45	&	\nodata	&	48	&	54	&	42	&	64	&	12	&	7	&	28	&	30	\\
6102.18	&	Fe I	&	4.83	&	$-$0.37	&	55	&	89	&	82	&	\nodata	&	\nodata	&	\nodata	&	102	&	48	&	21	&	56	&	59	\\
6102.73	&	Ca I	&	1.88	&	$-$0.81	&	162	&	219	&	195	&	216	&	237	&	256	&	257	&	137	&	98	&	184	&	175	\\
6108.13	&	Ni I	&	1.68	&	$-$2.51	&	111	&	137	&	120	&	142	&	141	&	140	&	152	&	92	&	44	&	124	&	120	\\
6111.08	&	Ni I	&	4.09	&	$-$0.89	&	20	&	48	&	37	&	44	&	55	&	51	&	52	&	12	&	\nodata	&	22	&	26	\\
6120.25	&	Fe I	&	0.91	&	$-$5.95	&	37	&	58	&	37	&	75	&	78	&	84	&	93	&	16	&	\nodata	&	52	&	39	\\
6121.01	&	Ti I	&	1.88	&	$-$1.32	&	33	&	49	&	20	&	95	&	99	&	\nodata	&	\nodata	&	14	&	\nodata	&	32	&	31	\\
6122.23	&	Ca I	&	1.89	&	$-$0.26	&	206	&	285	&	\nodata	&	318	&	338	&	397	&	409	&	159	&	137	&	236	&	227	\\
6126.22	&	Ti I	&	1.07	&	$-$1.42	&	98	&	\nodata	&	97	&	161	&	157	&	181	&	185	&	38	&	\nodata	&	118	&	109	\\
6128.98	&	Ni I	&	1.68	&	$-$3.36	&	55	&	85	&	80	&	90	&	100	&	101	&	109	&	43	&	11	&	71	&	67	\\
6146.24	&	Ti I	&	1.87	&	$-$1.51	&	\nodata	&	\nodata	&	\nodata	&	65	&	81	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	19	&	\nodata	\\
6149.25	&	Fe II	&	3.89	&	$-$2.78	&	13	&	\nodata	&	\nodata	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	16	&	24	&	\nodata	\\
6151.62	&	Fe I	&	2.18	&	$-$3.33	&	96	&	119	&	104	&	114	&	119	&	114	&	\nodata	&	74	&	29	&	104	&	95	\\
6154.23	&	Na I	&	2.10	&	$-$1.57	&	30	&	107	&	81	&	68	&	126	&	137	&	137	&	\nodata	&	\nodata	&	24	&	21	\\
6157.73	&	Fe I	&	4.07	&	$-$1.22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	37	&	17	&	77	&	\nodata	\\
6160.75	&	Na I	&	2.10	&	$-$1.27	&	44	&	130	&	113	&	84	&	128	&	151	&	139	&	15	&	4	&	33	&	35	\\
6161.30	&	Ca I	&	2.52	&	$-$1.28	&	101	&	\nodata	&	112	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	62	&	20	&	98	&	103	\\
6162.18	&	Ca I	&	1.90	&	$-$0.07	&	224	&	311	&	239	&	314	&	336	&	383	&	378	&	188	&	150	&	233	&	234	\\
6165.36	&	Fe I	&	4.14	&	$-$1.51	&	47	&	62	&	47	&	\nodata	&	87	&	\nodata	&	89	&	30	&	10	&	38	&	39	\\
6166.44	&	Ca I	&	2.52	&	$-$1.11	&	90	&	141	&	105	&	144	&	132	&	179	&	163	&	66	&	29	&	101	&	107	\\
6169.04	&	Ca I	&	2.52	&	$-$0.69	&	117	&	153	&	131	&	149	&	173	&	179	&	177	&	87	&	45	&	132	&	124	\\
6169.56	&	Ca I	&	2.52	&	$-$0.42	&	140	&	189	&	160	&	175	&	\nodata	&	196	&	194	&	102	&	78	&	132	&	143	\\
6173.34	&	Fe I	&	2.22	&	$-$2.89	&	117	&	144	&	132	&	150	&	154	&	\nodata	&	159	&	103	&	42	&	128	&	125	\\
6175.37	&	Ni I	&	4.09	&	$-$0.55	&	27	&	63	&	49	&	60	&	46	&	70	&	52	&	\nodata	&	\nodata	&	31	&	33	\\
6176.82	&	Ni I	&	4.09	&	$-$0.42	&	53	&	71	&	69	&	77	&	82	&	54	&	66	&	28	&	17	&	51	&	49	\\
6177.25	&	Ni I	&	1.83	&	$-$3.53	&	34	&	54	&	56	&	61	&	66	&	83	&	67	&	32	&	11	&	46	&	33	\\
6180.21	&	Fe I	&	2.73	&	$-$2.66	&	83	&	122	&	\nodata	&	118	&	123	&	125	&	116	&	61	&	20	&	104	&	93	\\
6186.72	&	Ni I	&	4.11	&	$-$0.96	&	\nodata	&	28	&	\nodata	&	46	&	29	&	41	&	51	&	17	&	\nodata	&	21	&	16	\\
6188.00	&	Fe I	&	3.94	&	$-$1.69	&	40	&	65	&	55	&	80	&	66	&	79	&	79	&	36	&	\nodata	&	55	&	48	\\
6200.32	&	Fe I	&	2.61	&	$-$2.41	&	106	&	128	&	116	&	133	&	\nodata	&	\nodata	&	148	&	92	&	52	&	120	&	121	\\
6210.67	&	Sc I	&	0.00	&	$-$1.53	&	\nodata	&	88	&	59	&	107	&	\nodata	&	147	&	150	&	17	&	\nodata	&	\nodata	&	44	\\
6219.29	&	Fe I	&	2.20	&	$-$2.42	&	134	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	131	&	77	&	155	&	150	\\
6226.74	&	Fe I	&	3.88	&	$-$2.19	&	21	&	\nodata	&	28	&	54	&	47	&	\nodata	&	50	&	12	&	\nodata	&	19	&	23	\\
6229.23	&	Fe I	&	2.84	&	$-$3.00	&	61	&	88	&	57	&	87	&	91	&	\nodata	&	\nodata	&	41	&	\nodata	&	63	&	58	\\
6232.65	&	Fe I	&	3.65	&	$-$1.23	&	93	&	133	&	116	&	110	&	122	&	115	&	131	&	88	&	35	&	96	&	\nodata	\\
6546.24	&	Fe I	&	2.76	&	$-$1.65	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6551.68	&	Fe I	&	0.99	&	$-$5.77	&	\nodata	&	\nodata	&	\nodata	&	86	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	50	&	\nodata	\\
6554.23	&	Ti I	&	1.44	&	$-$1.16	&	\nodata	&	\nodata	&	62	&	147	&	\nodata	&	\nodata	&	\nodata	&	24	&	16	&	81	&	62	\\
6556.07	&	Ti I	&	1.46	&	$-$1.10	&	\nodata	&	\nodata	&	78	&	142	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	103	&	88	\\
6559.57	&	Ti II	&	2.05	&	$-$2.30	&	\nodata	&	41	&	42	&	49	&	\nodata	&	\nodata	&	\nodata	&	50	&	\nodata	&	61	&	47	\\
6574.25	&	Fe I	&	0.99	&	$-$5.02	&	89	&	123	&	95	&	132	&	131	&	\nodata	&	\nodata	&	59	&	\nodata	&	122	&	\nodata	\\
6586.31	&	Ni I	&	1.95	&	$-$2.81	&	54	&	98	&	70	&	\nodata	&	88	&	\nodata	&	\nodata	&	62	&	\nodata	&	95	&	98	\\
6592.92	&	Fe I	&	2.73	&	$-$1.52	&	\nodata	&	\nodata	&	163	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	166	&	170	\\
6593.88	&	Fe I	&	2.43	&	$-$2.42	&	\nodata	&	176	&	140	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	112	&	67	&	153	&	153	\\
6597.57	&	Fe I	&	4.79	&	$-$0.95	&	34	&	\nodata	&	\nodata	&	\nodata	&	68	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	&	26	\\
6604.60	&	Sc II	&	1.36	&	$-$1.48	&	45	&	\nodata	&	\nodata	&	77	&	\nodata	&	\nodata	&	\nodata	&	62	&	\nodata	&	\nodata	&	\nodata	\\
6606.97	&	Ti II	&	2.06	&	$-$2.79	&	\nodata	&	\nodata	&	\nodata	&	56	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	33	&	\nodata	\\
6608.04	&	Fe I	&	2.28	&	$-$3.96	&	44	&	70	&	46	&	80	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	66	&	52	\\
6609.12	&	Fe I	&	2.56	&	$-$2.69	&	89	&	131	&	109	&	131	&	\nodata	&	\nodata	&	\nodata	&	91	&	50	&	132	&	111	\\
6625.02	&	Fe I	&	1.01	&	$-$5.37	&	94	&	120	&	86	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	57	&	\nodata	&	86	&	83	\\
6627.54	&	Fe I	&	4.55	&	$-$1.58	&	19	&	32	&	27	&	25	&	38	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	21	&	17	\\
6633.75	&	Fe I	&	4.79	&	$-$0.80	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6643.63	&	Ni I	&	1.68	&	$-$2.01	&	\nodata	&	159	&	161	&	190	&	164	&	\nodata	&	\nodata	&	134	&	75	&	159	&	151	\\
6645.12	&	Eu II	&	1.37	&	$+$0.20	&	21	&	23	&	9	&	\nodata	&	24	&	\nodata	&	\nodata	&	14	&	7	&	22	&	21	\\
6646.96	&	Fe I	&	2.61	&	$-$3.96	&	\nodata	&	\nodata	&	43	&	43	&	61	&	\nodata	&	\nodata	&	9	&	\nodata	&	24	&	18	\\
6648.12	&	Fe I	&	1.01	&	$-$5.92	&	\nodata	&	73	&	\nodata	&	82	&	83	&	\nodata	&	\nodata	&	21	&	\nodata	&	52	&	51	\\
6677.99	&	Fe I	&	2.69	&	$-$1.35	&	171	&	202	&	177	&	208	&	\nodata	&	\nodata	&	\nodata	&	164	&	\nodata	&	180	&	\nodata	\\
6696.03	&	Al I	&	3.14	&	$-$1.57	&	synth	&	synth	&	synth	&	synth	&	synth	&	\nodata	&	\nodata	&	synth	&	synth	&	synth	&	synth	\\
6698.66	&	Al I	&	3.14	&	$-$1.89	&	synth	&	synth	&	synth	&	synth	&	synth	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	synth	\\
6703.57	&	Fe I	&	2.76	&	$-$3.01	&	63	&	\nodata	&	64	&	80	&	93	&	\nodata	&	\nodata	&	34	&	17	&	67	&	75	\\
6710.32	&	Fe I	&	1.48	&	$-$4.83	&	59	&	104	&	82	&	107	&	122	&	\nodata	&	\nodata	&	42	&	13	&	65	&	64	\\
6717.68	&	Ca I	&	2.71	&	$-$0.61	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	81	&	60	&	\nodata	&	\nodata	\\
6726.67	&	Fe I	&	4.61	&	$-$1.07	&	26	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	34	&	24	\\
6733.15	&	Fe I	&	4.64	&	$-$1.48	&	\nodata	&	22	&	\nodata	&	21	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6739.52	&	Fe I	&	1.56	&	$-$4.79	&	38	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	25	&	\nodata	&	57	&	48	\\
6743.12	&	Ti I	&	0.90	&	$-$1.65	&	\nodata	&	\nodata	&	82	&	183	&	164	&	\nodata	&	\nodata	&	40	&	\nodata	&	121	&	100	\\
6774.27	&	La II	&	0.13	&	$-$1.75	&	64	&	161	&	75	&	91	&	101	&	\nodata	&	\nodata	&	18	&	10	&	41	&	55	\\

\enddata

\end{deluxetable}

\clearpage
\pagestyle{empty}
\setlength{\voffset}{2cm}

\tablenum{2e}
\tablecolumns{15}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccccc}
\rotate
\tablecaption{Linelist and Equivalent Widths}
\tablehead{
\colhead{$\lambda$}	&
\colhead{Element}	&
\colhead{E.P.}	&
\colhead{log gf}	&
\colhead{51132}	&
\colhead{54022}     &
\colhead{54105}     &
\colhead{55101}     &
\colhead{55111}     &
\colhead{55142}     &
\colhead{56040}     &
\colhead{57010}     &
\colhead{59036}     &
\colhead{59090}     &
\colhead{59094}     \\
\colhead{(\AA)}	&
\colhead{}	&
\colhead{(eV)}	&
\colhead{}	&
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}
}

\startdata

6003.01	&	Fe I	&	3.88	&	$-$1.07	&	\nodata	&	\nodata	&	\nodata	&	101	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	49	&	\nodata	\\
6007.32	&	Ni I	&	1.68	&	$-$3.35	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6007.97	&	Fe I	&	4.65	&	$-$0.70	&	53	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6008.57	&	Fe I	&	3.88	&	$-$0.94	&	114	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6015.25	&	Fe I	&	2.22	&	$-$4.66	&	22	&	\nodata	&	\nodata	&	25	&	\nodata	&	\nodata	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	\\
6024.07	&	Fe I	&	4.55	&	$-$0.06	&	123	&	135	&	120	&	119	&	91	&	\nodata	&	56	&	82	&	74	&	65	&	39	\\
6027.06	&	Fe I	&	4.07	&	$-$1.14	&	85	&	112	&	84	&	88	&	54	&	\nodata	&	31	&	51	&	27	&	45	&	\nodata	\\
6035.35	&	Fe I	&	4.29	&	$-$2.56	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6056.01	&	Fe I	&	4.73	&	$-$0.44	&	75	&	84	&	58	&	62	&	45	&	\nodata	&	25	&	48	&	26	&	32	&	\nodata	\\
6064.63	&	Ti I	&	1.05	&	$-$1.92	&	111	&	112	&	100	&	78	&	54	&	103	&	9	&	47	&	13	&	13	&	\nodata	\\
6065.49	&	Fe I	&	2.61	&	$-$1.51	&	202	&	200	&	191	&	\nodata	&	168	&	203	&	122	&	164	&	132	&	131	&	92	\\
6078.50	&	Fe I	&	4.79	&	$-$0.34	&	73	&	\nodata	&	\nodata	&	73	&	46	&	73	&	23	&	39	&	\nodata	&	33	&	\nodata	\\
6079.02	&	Fe I	&	4.65	&	$-$1.06	&	58	&	71	&	58	&	62	&	26	&	\nodata	&	9	&	22	&	\nodata	&	13	&	\nodata	\\
6082.72	&	Fe I	&	2.22	&	$-$3.61	&	110	&	122	&	110	&	88	&	77	&	102	&	21	&	67	&	29	&	36	&	\nodata	\\
6084.11	&	Fe II	&	3.20	&	$-$3.87	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6086.29	&	Ni I	&	4.26	&	$-$0.54	&	40	&	51	&	34	&	41	&	18	&	47	&	7	&	22	&	15	&	13	&	\nodata	\\
6089.57	&	Fe I	&	5.02	&	$-$0.92	&	\nodata	&	\nodata	&	\nodata	&	40	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6091.18	&	Ti I	&	2.27	&	$-$0.42	&	88	&	108	&	68	&	75	&	30	&	67	&	\nodata	&	30	&	\nodata	&	12	&	\nodata	\\
6094.38	&	Fe I	&	4.65	&	$-$1.66	&	15	&	29	&	23	&	23	&	\nodata	&	20	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	\\
6096.67	&	Fe I	&	3.98	&	$-$1.88	&	46	&	59	&	51	&	38	&	28	&	40	&	\nodata	&	26	&	10	&	9	&	\nodata	\\
6102.18	&	Fe I	&	4.83	&	$-$0.37	&	92	&	104	&	81	&	77	&	63	&	84	&	27	&	52	&	34	&	32	&	\nodata	\\
6102.73	&	Ca I	&	1.88	&	$-$0.81	&	221	&	248	&	219	&	199	&	\nodata	&	\nodata	&	110	&	156	&	131	&	136	&	81	\\
6108.13	&	Ni I	&	1.68	&	$-$2.51	&	149	&	152	&	135	&	128	&	119	&	148	&	63	&	106	&	73	&	73	&	\nodata	\\
6111.08	&	Ni I	&	4.09	&	$-$0.89	&	52	&	\nodata	&	40	&	\nodata	&	18	&	\nodata	&	11	&	\nodata	&	\nodata	&	14	&	\nodata	\\
6120.25	&	Fe I	&	0.91	&	$-$5.95	&	56	&	75	&	59	&	\nodata	&	38	&	64	&	\nodata	&	36	&	12	&	16	&	\nodata	\\
6121.01	&	Ti I	&	1.88	&	$-$1.32	&	64	&	99	&	32	&	34	&	17	&	44	&	\nodata	&	16	&	\nodata	&	9	&	\nodata	\\
6122.23	&	Ca I	&	1.89	&	$-$0.26	&	304	&	364	&	260	&	245	&	216	&	264	&	142	&	194	&	162	&	159	&	115	\\
6126.22	&	Ti I	&	1.07	&	$-$1.42	&	162	&	173	&	126	&	116	&	98	&	138	&	23	&	81	&	26	&	35	&	\nodata	\\
6128.98	&	Ni I	&	1.68	&	$-$3.36	&	86	&	107	&	92	&	80	&	65	&	94	&	24	&	59	&	23	&	34	&	\nodata	\\
6146.24	&	Ti I	&	1.87	&	$-$1.51	&	\nodata	&	\nodata	&	45	&	46	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6149.25	&	Fe II	&	3.89	&	$-$2.78	&	\nodata	&	28	&	\nodata	&	\nodata	&	26	&	30	&	23	&	\nodata	&	\nodata	&	25	&	\nodata	\\
6151.62	&	Fe I	&	2.18	&	$-$3.33	&	124	&	120	&	112	&	\nodata	&	94	&	111	&	43	&	91	&	57	&	58	&	29	\\
6154.23	&	Na I	&	2.10	&	$-$1.57	&	118	&	153	&	104	&	108	&	20	&	106	&	\nodata	&	12	&	16	&	15	&	\nodata	\\
6157.73	&	Fe I	&	4.07	&	$-$1.22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	71	&	\nodata	&	28	&	72	&	45	&	42	&	\nodata	\\
6160.75	&	Na I	&	2.10	&	$-$1.27	&	143	&	143	&	110	&	121	&	30	&	121	&	\nodata	&	29	&	28	&	16	&	\nodata	\\
6161.30	&	Ca I	&	2.52	&	$-$1.28	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	84	&	\nodata	&	33	&	79	&	46	&	51	&	\nodata	\\
6162.18	&	Ca I	&	1.90	&	$-$0.07	&	316	&	344	&	267	&	257	&	224	&	286	&	157	&	212	&	189	&	166	&	136	\\
6165.36	&	Fe I	&	4.14	&	$-$1.51	&	75	&	90	&	72	&	66	&	49	&	59	&	10	&	28	&	15	&	19	&	\nodata	\\
6166.44	&	Ca I	&	2.52	&	$-$1.11	&	147	&	155	&	130	&	122	&	97	&	136	&	34	&	79	&	46	&	45	&	26	\\
6169.04	&	Ca I	&	2.52	&	$-$0.69	&	159	&	171	&	141	&	158	&	111	&	152	&	53	&	105	&	68	&	73	&	39	\\
6169.56	&	Ca I	&	2.52	&	$-$0.42	&	190	&	205	&	180	&	166	&	134	&	169	&	83	&	121	&	86	&	95	&	60	\\
6173.34	&	Fe I	&	2.22	&	$-$2.89	&	133	&	155	&	149	&	144	&	128	&	149	&	80	&	113	&	84	&	83	&	44	\\
6175.37	&	Ni I	&	4.09	&	$-$0.55	&	58	&	63	&	53	&	41	&	29	&	49	&	20	&	34	&	13	&	22	&	\nodata	\\
6176.82	&	Ni I	&	4.09	&	$-$0.42	&	68	&	76	&	54	&	53	&	46	&	57	&	17	&	40	&	27	&	25	&	\nodata	\\
6177.25	&	Ni I	&	1.83	&	$-$3.53	&	61	&	72	&	51	&	45	&	30	&	60	&	15	&	32	&	15	&	13	&	\nodata	\\
6180.21	&	Fe I	&	2.73	&	$-$2.66	&	131	&	119	&	110	&	106	&	78	&	107	&	42	&	78	&	45	&	51	&	28	\\
6186.72	&	Ni I	&	4.11	&	$-$0.96	&	22	&	30	&	16	&	33	&	\nodata	&	20	&	\nodata	&	17	&	7	&	\nodata	&	\nodata	\\
6188.00	&	Fe I	&	3.94	&	$-$1.69	&	69	&	88	&	59	&	77	&	30	&	79	&	14	&	38	&	16	&	16	&	15	\\
6200.32	&	Fe I	&	2.61	&	$-$2.41	&	150	&	149	&	124	&	129	&	114	&	135	&	69	&	111	&	68	&	83	&	50	\\
6210.67	&	Sc I	&	0.00	&	$-$1.53	&	103	&	137	&	78	&	56	&	\nodata	&	80	&	\nodata	&	27	&	11	&	14	&	\nodata	\\
6219.29	&	Fe I	&	2.20	&	$-$2.42	&	\nodata	&	174	&	168	&	\nodata	&	156	&	\nodata	&	95	&	140	&	106	&	112	&	81	\\
6226.74	&	Fe I	&	3.88	&	$-$2.19	&	34	&	\nodata	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6229.23	&	Fe I	&	2.84	&	$-$3.00	&	88	&	102	&	78	&	77	&	58	&	87	&	\nodata	&	41	&	24	&	25	&	\nodata	\\
6232.65	&	Fe I	&	3.65	&	$-$1.23	&	129	&	155	&	113	&	128	&	90	&	134	&	54	&	83	&	59	&	59	&	\nodata	\\
6546.24	&	Fe I	&	2.76	&	$-$1.65	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	135	&	112	&	121	&	\nodata	\\
6551.68	&	Fe I	&	0.99	&	$-$5.77	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	38	&	\nodata	&	\nodata	&	\nodata	\\
6554.23	&	Ti I	&	1.44	&	$-$1.16	&	\nodata	&	161	&	\nodata	&	92	&	59	&	\nodata	&	\nodata	&	44	&	28	&	29	&	\nodata	\\
6556.07	&	Ti I	&	1.46	&	$-$1.10	&	117	&	127	&	\nodata	&	\nodata	&	80	&	106	&	\nodata	&	54	&	\nodata	&	16	&	\nodata	\\
6559.57	&	Ti II	&	2.05	&	$-$2.30	&	44	&	\nodata	&	\nodata	&	50	&	59	&	\nodata	&	32	&	50	&	35	&	28	&	\nodata	\\
6574.25	&	Fe I	&	0.99	&	$-$5.02	&	132	&	\nodata	&	115	&	113	&	99	&	120	&	43	&	92	&	44	&	42	&	\nodata	\\
6586.31	&	Ni I	&	1.95	&	$-$2.81	&	83	&	95	&	78	&	84	&	70	&	\nodata	&	35	&	63	&	\nodata	&	38	&	\nodata	\\
6592.92	&	Fe I	&	2.73	&	$-$1.52	&	200	&	225	&	200	&	203	&	166	&	204	&	\nodata	&	143	&	\nodata	&	128	&	\nodata	\\
6593.88	&	Fe I	&	2.43	&	$-$2.42	&	179	&	\nodata	&	169	&	169	&	141	&	157	&	96	&	138	&	100	&	\nodata	&	\nodata	\\
6597.57	&	Fe I	&	4.79	&	$-$0.95	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	21	&	\nodata	&	11	&	\nodata	\\
6604.60	&	Sc II	&	1.36	&	$-$1.48	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	66	&	44	&	\nodata	&	67	&	44	&	\nodata	\\
6606.97	&	Ti II	&	2.06	&	$-$2.79	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	26	&	\nodata	&	\nodata	&	\nodata	\\
6608.04	&	Fe I	&	2.28	&	$-$3.96	&	73	&	77	&	\nodata	&	\nodata	&	48	&	\nodata	&	\nodata	&	45	&	\nodata	&	\nodata	&	\nodata	\\
6609.12	&	Fe I	&	2.56	&	$-$2.69	&	\nodata	&	152	&	128	&	122	&	117	&	\nodata	&	62	&	112	&	59	&	74	&	\nodata	\\
6625.02	&	Fe I	&	1.01	&	$-$5.37	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	90	&	\nodata	&	\nodata	&	70	&	\nodata	&	37	&	\nodata	\\
6627.54	&	Fe I	&	4.55	&	$-$1.58	&	31	&	39	&	19	&	\nodata	&	13	&	\nodata	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	\\
6633.75	&	Fe I	&	4.79	&	$-$0.80	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6643.63	&	Ni I	&	1.68	&	$-$2.01	&	170	&	193	&	166	&	156	&	150	&	161	&	105	&	151	&	111	&	131	&	\nodata	\\
6645.12	&	Eu II	&	1.37	&	$+$0.20	&	26	&	34	&	18	&	18	&	8	&	42	&	9	&	12	&	12	&	8	&	\nodata	\\
6646.96	&	Fe I	&	2.61	&	$-$3.96	&	\nodata	&	67	&	36	&	38	&	22	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	&	\nodata	\\
6648.12	&	Fe I	&	1.01	&	$-$5.92	&	86	&	\nodata	&	\nodata	&	\nodata	&	51	&	\nodata	&	\nodata	&	32	&	\nodata	&	10	&	\nodata	\\
6677.99	&	Fe I	&	2.69	&	$-$1.35	&	209	&	228	&	228	&	196	&	182	&	\nodata	&	127	&	179	&	132	&	137	&	\nodata	\\
6696.03	&	Al I	&	3.14	&	$-$1.57	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	\nodata	&	\nodata	\\
6698.66	&	Al I	&	3.14	&	$-$1.89	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	\nodata	&	synth	&	synth	&	\nodata	&	\nodata	\\
6703.57	&	Fe I	&	2.76	&	$-$3.01	&	80	&	87	&	96	&	95	&	60	&	97	&	17	&	51	&	\nodata	&	\nodata	&	\nodata	\\
6710.32	&	Fe I	&	1.48	&	$-$4.83	&	112	&	\nodata	&	114	&	\nodata	&	63	&	\nodata	&	\nodata	&	45	&	25	&	\nodata	&	\nodata	\\
6717.68	&	Ca I	&	2.71	&	$-$0.61	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	73	&	118	&	92	&	83	&	\nodata	\\
6726.67	&	Fe I	&	4.61	&	$-$1.07	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7	&	15	&	\nodata	&	\nodata	&	\nodata	\\
6733.15	&	Fe I	&	4.64	&	$-$1.48	&	19	&	28	&	25	&	29	&	12	&	23	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6739.52	&	Fe I	&	1.56	&	$-$4.79	&	\nodata	&	\nodata	&	89	&	\nodata	&	44	&	\nodata	&	17	&	35	&	\nodata	&	\nodata	&	\nodata	\\
6743.12	&	Ti I	&	0.90	&	$-$1.65	&	141	&	158	&	138	&	116	&	91	&	128	&	21	&	65	&	26	&	34	&	\nodata	\\
6774.27	&	La II	&	0.13	&	$-$1.75	&	155	&	161	&	88	&	90	&	44	&	111	&	14	&	62	&	10	&	23	&	\nodata	\\

\enddata

\end{deluxetable}

\clearpage
\pagestyle{empty}
\setlength{\voffset}{2cm}

\tablenum{2f}
\tablecolumns{15}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccccc}
\rotate
\tablecaption{Linelist and Equivalent Widths}
\tablehead{
\colhead{$\lambda$}	&
\colhead{Element}	&
\colhead{E.P.}	&
\colhead{log gf}	&
\colhead{60066}	&
\colhead{63021}     &
\colhead{65046}     &
\colhead{66047}     &
\colhead{66054}     &
\colhead{69027}     &
\colhead{76038}     &
\colhead{77025}     &
\colhead{80029}     &
\colhead{81018}     &
\colhead{85027}     \\
\colhead{(\AA)}	&
\colhead{}	&
\colhead{(eV)}	&
\colhead{}	&
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}
}

\startdata

6003.01	&	Fe I	&	3.88	&	$-$1.07	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	81	&	\nodata	&	\nodata	&	\nodata	\\
6007.32	&	Ni I	&	1.68	&	$-$3.35	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6007.97	&	Fe I	&	4.65	&	$-$0.70	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6008.57	&	Fe I	&	3.88	&	$-$0.94	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6015.25	&	Fe I	&	2.22	&	$-$4.66	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	11	&	\nodata	&	\nodata	\\
6024.07	&	Fe I	&	4.55	&	$-$0.06	&	74	&	71	&	39	&	89	&	\nodata	&	\nodata	&	106	&	72	&	76	&	\nodata	&	62	\\
6027.06	&	Fe I	&	4.07	&	$-$1.14	&	\nodata	&	61	&	\nodata	&	56	&	\nodata	&	\nodata	&	81	&	\nodata	&	43	&	42	&	45	\\
6035.35	&	Fe I	&	4.29	&	$-$2.56	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6056.01	&	Fe I	&	4.73	&	$-$0.44	&	\nodata	&	40	&	\nodata	&	54	&	\nodata	&	\nodata	&	48	&	39	&	31	&	21	&	32	\\
6064.63	&	Ti I	&	1.05	&	$-$1.92	&	26	&	24	&	\nodata	&	52	&	\nodata	&	121	&	84	&	29	&	14	&	13	&	20	\\
6065.49	&	Fe I	&	2.61	&	$-$1.51	&	\nodata	&	132	&	98	&	156	&	\nodata	&	186	&	181	&	149	&	138	&	121	&	153	\\
6078.50	&	Fe I	&	4.79	&	$-$0.34	&	\nodata	&	34	&	30	&	57	&	\nodata	&	74	&	55	&	46	&	36	&	31	&	36	\\
6079.02	&	Fe I	&	4.65	&	$-$1.06	&	18	&	17	&	\nodata	&	22	&	\nodata	&	79	&	41	&	22	&	13	&	\nodata	&	\nodata	\\
6082.72	&	Fe I	&	2.22	&	$-$3.61	&	\nodata	&	\nodata	&	\nodata	&	73	&	\nodata	&	95	&	105	&	60	&	52	&	22	&	54	\\
6084.11	&	Fe II	&	3.20	&	$-$3.87	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	10	&	15	&	\nodata	&	\nodata	&	\nodata	\\
6086.29	&	Ni I	&	4.26	&	$-$0.54	&	\nodata	&	15	&	\nodata	&	17	&	\nodata	&	33	&	33	&	15	&	14	&	\nodata	&	13	\\
6089.57	&	Fe I	&	5.02	&	$-$0.92	&	11	&	14	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	&	10	\\
6091.18	&	Ti I	&	2.27	&	$-$0.42	&	25	&	18	&	\nodata	&	31	&	\nodata	&	102	&	69	&	15	&	12	&	\nodata	&	\nodata	\\
6094.38	&	Fe I	&	4.65	&	$-$1.66	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6096.67	&	Fe I	&	3.98	&	$-$1.88	&	\nodata	&	18	&	\nodata	&	\nodata	&	\nodata	&	46	&	33	&	22	&	\nodata	&	\nodata	&	22	\\
6102.18	&	Fe I	&	4.83	&	$-$0.37	&	42	&	41	&	\nodata	&	60	&	\nodata	&	105	&	76	&	43	&	44	&	19	&	41	\\
6102.73	&	Ca I	&	1.88	&	$-$0.81	&	134	&	122	&	95	&	167	&	\nodata	&	219	&	195	&	145	&	134	&	137	&	152	\\
6108.13	&	Ni I	&	1.68	&	$-$2.51	&	95	&	96	&	40	&	103	&	\nodata	&	164	&	147	&	94	&	90	&	\nodata	&	100	\\
6111.08	&	Ni I	&	4.09	&	$-$0.89	&	\nodata	&	17	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	30	&	9	&	\nodata	&	\nodata	&	14	\\
6120.25	&	Fe I	&	0.91	&	$-$5.95	&	17	&	\nodata	&	\nodata	&	32	&	\nodata	&	68	&	57	&	18	&	15	&	\nodata	&	13	\\
6121.01	&	Ti I	&	1.88	&	$-$1.32	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	&	58	&	62	&	8	&	14	&	\nodata	&	13	\\
6122.23	&	Ca I	&	1.89	&	$-$0.26	&	167	&	161	&	124	&	211	&	\nodata	&	288	&	267	&	176	&	169	&	\nodata	&	179	\\
6126.22	&	Ti I	&	1.07	&	$-$1.42	&	62	&	44	&	\nodata	&	\nodata	&	\nodata	&	164	&	144	&	59	&	49	&	21	&	58	\\
6128.98	&	Ni I	&	1.68	&	$-$3.36	&	45	&	44	&	10	&	59	&	\nodata	&	88	&	85	&	44	&	48	&	28	&	46	\\
6146.24	&	Ti I	&	1.87	&	$-$1.51	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	39	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6149.25	&	Fe II	&	3.89	&	$-$2.78	&	27	&	\nodata	&	\nodata	&	25	&	\nodata	&	25	&	31	&	13	&	19	&	\nodata	&	21	\\
6151.62	&	Fe I	&	2.18	&	$-$3.33	&	\nodata	&	55	&	\nodata	&	82	&	\nodata	&	137	&	115	&	76	&	72	&	43	&	68	\\
6154.23	&	Na I	&	2.10	&	$-$1.57	&	\nodata	&	\nodata	&	\nodata	&	33	&	\nodata	&	131	&	37	&	10	&	13	&	18	&	20	\\
6157.73	&	Fe I	&	4.07	&	$-$1.22	&	\nodata	&	55	&	24	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	54	&	51	&	\nodata	&	58	\\
6160.75	&	Na I	&	2.10	&	$-$1.27	&	82	&	36	&	\nodata	&	45	&	\nodata	&	125	&	50	&	17	&	10	&	\nodata	&	19	\\
6161.30	&	Ca I	&	2.52	&	$-$1.28	&	89	&	62	&	20	&	94	&	\nodata	&	\nodata	&	122	&	58	&	61	&	35	&	65	\\
6162.18	&	Ca I	&	1.90	&	$-$0.07	&	217	&	199	&	145	&	225	&	\nodata	&	341	&	281	&	185	&	176	&	179	&	194	\\
6165.36	&	Fe I	&	4.14	&	$-$1.51	&	51	&	20	&	19	&	42	&	\nodata	&	67	&	59	&	20	&	23	&	\nodata	&	27	\\
6166.44	&	Ca I	&	2.52	&	$-$1.11	&	78	&	73	&	39	&	98	&	\nodata	&	153	&	130	&	63	&	70	&	66	&	69	\\
6169.04	&	Ca I	&	2.52	&	$-$0.69	&	115	&	95	&	44	&	133	&	\nodata	&	173	&	141	&	89	&	86	&	66	&	95	\\
6169.56	&	Ca I	&	2.52	&	$-$0.42	&	108	&	109	&	80	&	133	&	\nodata	&	201	&	173	&	108	&	106	&	90	&	111	\\
6173.34	&	Fe I	&	2.22	&	$-$2.89	&	113	&	91	&	\nodata	&	110	&	\nodata	&	172	&	129	&	105	&	100	&	72	&	92	\\
6175.37	&	Ni I	&	4.09	&	$-$0.55	&	\nodata	&	28	&	\nodata	&	21	&	\nodata	&	\nodata	&	49	&	19	&	20	&	\nodata	&	16	\\
6176.82	&	Ni I	&	4.09	&	$-$0.42	&	50	&	36	&	18	&	\nodata	&	\nodata	&	78	&	70	&	27	&	34	&	31	&	34	\\
6177.25	&	Ni I	&	1.83	&	$-$3.53	&	40	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	62	&	60	&	21	&	\nodata	&	24	&	16	\\
6180.21	&	Fe I	&	2.73	&	$-$2.66	&	90	&	61	&	40	&	91	&	\nodata	&	\nodata	&	109	&	66	&	59	&	65	&	65	\\
6186.72	&	Ni I	&	4.11	&	$-$0.96	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	24	&	33	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6188.00	&	Fe I	&	3.94	&	$-$1.69	&	39	&	34	&	\nodata	&	43	&	\nodata	&	79	&	61	&	30	&	29	&	\nodata	&	\nodata	\\
6200.32	&	Fe I	&	2.61	&	$-$2.41	&	99	&	95	&	57	&	106	&	\nodata	&	138	&	125	&	105	&	89	&	61	&	88	\\
6210.67	&	Sc I	&	0.00	&	$-$1.53	&	\nodata	&	18	&	\nodata	&	32	&	\nodata	&	\nodata	&	68	&	18	&	\nodata	&	\nodata	&	\nodata	\\
6219.29	&	Fe I	&	2.20	&	$-$2.42	&	\nodata	&	109	&	83	&	\nodata	&	\nodata	&	165	&	165	&	129	&	124	&	118	&	133	\\
6226.74	&	Fe I	&	3.88	&	$-$2.19	&	\nodata	&	\nodata	&	\nodata	&	32	&	\nodata	&	48	&	31	&	21	&	14	&	\nodata	&	\nodata	\\
6229.23	&	Fe I	&	2.84	&	$-$3.00	&	\nodata	&	36	&	\nodata	&	65	&	\nodata	&	77	&	81	&	33	&	31	&	\nodata	&	45	\\
6232.65	&	Fe I	&	3.65	&	$-$1.23	&	75	&	\nodata	&	36	&	\nodata	&	\nodata	&	126	&	116	&	75	&	70	&	48	&	74	\\
6546.24	&	Fe I	&	2.76	&	$-$1.65	&	\nodata	&	114	&	\nodata	&	158	&	\nodata	&	\nodata	&	162	&	129	&	137	&	98	&	144	\\
6551.68	&	Fe I	&	0.99	&	$-$5.77	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	23	&	\nodata	&	\nodata	&	\nodata	\\
6554.23	&	Ti I	&	1.44	&	$-$1.16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	96	&	32	&	\nodata	&	\nodata	&	\nodata	\\
6556.07	&	Ti I	&	1.46	&	$-$1.10	&	\nodata	&	\nodata	&	\nodata	&	51	&	\nodata	&	\nodata	&	108	&	38	&	\nodata	&	\nodata	&	\nodata	\\
6559.57	&	Ti II	&	2.05	&	$-$2.30	&	\nodata	&	45	&	\nodata	&	42	&	\nodata	&	\nodata	&	58	&	38	&	\nodata	&	34	&	\nodata	\\
6574.25	&	Fe I	&	0.99	&	$-$5.02	&	51	&	52	&	\nodata	&	\nodata	&	53	&	\nodata	&	123	&	81	&	67	&	\nodata	&	90	\\
6586.31	&	Ni I	&	1.95	&	$-$2.81	&	\nodata	&	\nodata	&	\nodata	&	75	&	\nodata	&	94	&	104	&	\nodata	&	65	&	49	&	74	\\
6592.92	&	Fe I	&	2.73	&	$-$1.52	&	\nodata	&	121	&	\nodata	&	164	&	141	&	186	&	199	&	154	&	152	&	\nodata	&	\nodata	\\
6593.88	&	Fe I	&	2.43	&	$-$2.42	&	\nodata	&	\nodata	&	\nodata	&	130	&	99	&	\nodata	&	160	&	132	&	118	&	85	&	123	\\
6597.57	&	Fe I	&	4.79	&	$-$0.95	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	23	&	12	&	\nodata	&	\nodata	&	\nodata	\\
6604.60	&	Sc II	&	1.36	&	$-$1.48	&	\nodata	&	\nodata	&	\nodata	&	46	&	\nodata	&	\nodata	&	\nodata	&	46	&	58	&	\nodata	&	55	\\
6606.97	&	Ti II	&	2.06	&	$-$2.79	&	\nodata	&	22	&	\nodata	&	\nodata	&	21	&	\nodata	&	43	&	21	&	\nodata	&	\nodata	&	\nodata	\\
6608.04	&	Fe I	&	2.28	&	$-$3.96	&	\nodata	&	\nodata	&	\nodata	&	57	&	24	&	\nodata	&	\nodata	&	25	&	34	&	\nodata	&	34	\\
6609.12	&	Fe I	&	2.56	&	$-$2.69	&	\nodata	&	\nodata	&	\nodata	&	89	&	61	&	137	&	122	&	\nodata	&	89	&	51	&	74	\\
6625.02	&	Fe I	&	1.01	&	$-$5.37	&	\nodata	&	44	&	\nodata	&	\nodata	&	24	&	\nodata	&	\nodata	&	49	&	41	&	\nodata	&	49	\\
6627.54	&	Fe I	&	4.55	&	$-$1.58	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	31	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6633.75	&	Fe I	&	4.79	&	$-$0.80	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
6643.63	&	Ni I	&	1.68	&	$-$2.01	&	135	&	\nodata	&	\nodata	&	\nodata	&	113	&	180	&	185	&	142	&	137	&	119	&	142	\\
6645.12	&	Eu II	&	1.37	&	$+$0.20	&	20	&	13	&	\nodata	&	14	&	9	&	16	&	18	&	10	&	7	&	17	&	11	\\
6646.96	&	Fe I	&	2.61	&	$-$3.96	&	\nodata	&	13	&	\nodata	&	25	&	\nodata	&	\nodata	&	33	&	11	&	\nodata	&	\nodata	&	\nodata	\\
6648.12	&	Fe I	&	1.01	&	$-$5.92	&	\nodata	&	14	&	\nodata	&	36	&	\nodata	&	\nodata	&	49	&	22	&	19	&	11	&	25	\\
6677.99	&	Fe I	&	2.69	&	$-$1.35	&	\nodata	&	141	&	\nodata	&	\nodata	&	138	&	229	&	\nodata	&	175	&	\nodata	&	125	&	165	\\
6696.03	&	Al I	&	3.14	&	$-$1.57	&	synth	&	synth	&	\nodata	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	\\
6698.66	&	Al I	&	3.14	&	$-$1.89	&	synth	&	synth	&	\nodata	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	synth	&	\nodata	\\
6703.57	&	Fe I	&	2.76	&	$-$3.01	&	\nodata	&	44	&	\nodata	&	53	&	\nodata	&	100	&	73	&	40	&	39	&	\nodata	&	47	\\
6710.32	&	Fe I	&	1.48	&	$-$4.83	&	\nodata	&	40	&	\nodata	&	\nodata	&	27	&	\nodata	&	74	&	38	&	33	&	35	&	42	\\
6717.68	&	Ca I	&	2.71	&	$-$0.61	&	\nodata	&	101	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	101	&	\nodata	&	\nodata	\\
6726.67	&	Fe I	&	4.61	&	$-$1.07	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	35	&	\nodata	&	24	&	\nodata	&	15	\\
6733.15	&	Fe I	&	4.64	&	$-$1.48	&	\nodata	&	\nodata	&	\nodata	&	27	&	\nodata	&	\nodata	&	26	&	\nodata	&	\nodata	&	\nodata	&	13	\\
6739.52	&	Fe I	&	1.56	&	$-$4.79	&	24	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	68	&	46	&	27	&	\nodata	&	\nodata	\\
6743.12	&	Ti I	&	0.90	&	$-$1.65	&	\nodata	&	41	&	\nodata	&	79	&	29	&	137	&	141	&	47	&	50	&	26	&	\nodata	\\
6774.27	&	La II	&	0.13	&	$-$1.75	&	63	&	44	&	\nodata	&	26	&	\nodata	&	129	&	65	&	36	&	24	&	21	&	48	\\

\enddata

\end{deluxetable}

\clearpage
\pagestyle{empty}
\setlength{\voffset}{2cm}

\tablenum{3}
\tablecolumns{16}
\tablewidth{0pt}

\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Derived Abundances}
\tablehead{
\colhead{Star}      &
\colhead{[FeI/H]}      &
\colhead{[FeII/H]}      &
\colhead{[Fe/H]}      &
\colhead{[NaI/Fe]}      &
\colhead{[AlI/Fe]}      &
\colhead{[CaI/Fe]}      &
\colhead{[ScI/Fe]}      &
\colhead{[ScII/Fe]}      &
\colhead{[Sc/Fe]}      &
\colhead{[TiI/Fe]}      &
\colhead{[TiII/Fe]}      &
\colhead{[Ti/Fe]}      &
\colhead{[NiI/Fe]}      &
\colhead{[LaII/Fe]}      &
\colhead{[EuII/Fe]}     \\
\colhead{LEID}	&
\colhead{}      &
\colhead{}      &
\colhead{Avg.}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{Avg.}      &
\colhead{}      &
\colhead{}      &
\colhead{Avg.}      &
\colhead{}      &
\colhead{}      &
\colhead{}       
}

\startdata

9	&	$-$1.47	&	$-$1.34	&	$-$1.41	&	$-$0.08	&	$+$0.06	&	$+$0.26	&	$-$0.07	&	$+$0.21	&	$+$0.07	&	$+$0.08	&	$-$0.03	&	$+$0.03	&	$-$0.06	&	$-$0.41	&	$-$0.41	\\
6017	&	$-$1.41	&	$-$1.03	&	$-$1.22	&	$+$0.36	&	$+$1.01	&	$+$0.20	&	\nodata	&	\nodata	&	\nodata	&	$-$0.07	&	$-$0.13	&	$-$0.10	&	$-$0.21	&	$+$0.89	&	$-$0.16	\\
12013	&	$-$1.37	&	$-$1.24	&	$-$1.31	&	$+$0.36	&	$+$0.24	&	$+$0.40	&	$-$0.10	&	\nodata	&	$-$0.10	&	$+$0.21	&	$+$0.20	&	$+$0.21	&	$-$0.03	&	$+$0.29	&	$-$0.46	\\
15023	&	$-$1.87	&	$-$1.73	&	$-$1.80	&	$-$0.50	&	$+$0.18	&	$+$0.20	&	\nodata	&	$+$0.12	&	$+$0.12	&	$+$0.04	&	$+$0.38	&	$+$0.21	&	$-$0.04	&	$-$0.03	&	$-$0.21	\\
16015	&	$-$1.83	&	$-$1.76	&	$-$1.80	&	$-$0.66	&	$+$0.13	&	$+$0.30	&	\nodata	&	\nodata	&	\nodata	&	$+$0.16	&	$+$0.30	&	$+$0.23	&	$-$0.10	&	$+$0.15	&	$+$0.18	\\
17015	&	$-$1.82	&	\nodata	&	$-$1.82	&	\nodata	&	\nodata	&	$+$0.38	&	\nodata	&	$+$0.39	&	$+$0.39	&	$+$0.09	&	$+$0.23	&	$+$0.16	&	$-$0.07	&	$-$0.07	&	$+$0.02	\\
19062	&	$-$1.70	&	$-$1.80	&	$-$1.75	&	$+$0.07	&	\nodata	&	$+$0.46	&	$+$0.27	&	\nodata	&	$+$0.27	&	$+$0.21	&	$+$0.45	&	$+$0.33	&	$+$0.04	&	$+$0.58	&	$+$0.27	\\
22037	&	$-$1.88	&	$-$1.63	&	$-$1.76	&	$-$0.09	&	$+$0.82	&	$+$0.23	&	\nodata	&	$+$0.11	&	$+$0.11	&	$+$0.07	&	$+$0.23	&	$+$0.15	&	$-$0.11	&	$-$0.40	&	$+$0.30	\\
23061	&	$-$1.71	&	$-$1.60	&	$-$1.66	&	$-$0.29	&	\nodata	&	$+$0.24	&	\nodata	&	\nodata	&	\nodata	&	$+$0.08	&	\nodata	&	$+$0.08	&	$-$0.17	&	$-$0.29	&	$+$0.11	\\
24027	&	$-$1.57	&	\nodata	&	$-$1.57	&	$+$0.43	&	$+$1.18	&	$+$0.44	&	\nodata	&	$+$0.18	&	$+$0.18	&	$+$0.23	&	$+$0.24	&	$+$0.23	&	$+$0.03	&	$+$0.36	&	$+$0.25	\\
24056	&	$-$1.78	&	$-$1.82	&	$-$1.80	&	$+$0.16	&	$+$0.40	&	$+$0.38	&	$+$0.19	&	$+$0.32	&	$+$0.25	&	$+$0.10	&	$+$0.42	&	$+$0.26	&	$+$0.04	&	$-$0.19	&	$+$0.54	\\
25026	&	$-$1.80	&	$-$1.86	&	$-$1.83	&	\nodata	&	$+$0.39	&	$+$0.36	&	\nodata	&	\nodata	&	\nodata	&	$+$0.60	&	\nodata	&	$+$0.60	&	$-$0.02	&	$+$0.09	&	$+$0.45	\\
26022	&	$-$1.75	&	\nodata	&	$-$1.75	&	$+$0.23	&	$+$0.94	&	$+$0.47	&	\nodata	&	\nodata	&	\nodata	&	$+$0.41	&	$+$0.29	&	$+$0.35	&	$+$0.08	&	$+$0.10	&	$+$0.43	\\
26086	&	$-$1.13	&	\nodata	&	$-$1.13	&	$+$1.04	&	$+$0.86	&	$+$0.50	&	$-$0.03	&	$+$0.07	&	$+$0.02	&	$+$0.31	&	$-$0.11	&	$+$0.10	&	$-$0.09	&	$+$0.77	&	$-$0.17	\\
28092	&	$-$1.61	&	\nodata	&	$-$1.61	&	$+$0.10	&	\nodata	&	$+$0.24	&	\nodata	&	\nodata	&	\nodata	&	$+$0.04	&	\nodata	&	$+$0.04	&	$-$0.18	&	$+$0.88	&	\nodata	\\
30013	&	$-$1.33	&	\nodata	&	$-$1.33	&	$+$0.59	&	$+$1.08	&	$+$0.37	&	\nodata	&	\nodata	&	\nodata	&	$+$0.23	&	$-$0.08	&	$+$0.07	&	$+$0.00	&	$+$1.36	&	$+$0.04	\\
32169	&	$-$0.91	&	\nodata	&	$-$0.91	&	$+$0.82	&	$+$0.66	&	$+$0.39	&	\nodata	&	\nodata	&	\nodata	&	$+$0.10	&	\nodata	&	$+$0.10	&	$-$0.07	&	$+$0.90	&	$+$0.34	\\
32171	&	$-$1.57	&	$-$1.38	&	$-$1.48	&	$+$0.41	&	$+$1.12	&	$+$0.36	&	$+$0.04	&	\nodata	&	$+$0.04	&	$+$0.05	&	$-$0.12	&	$-$0.03	&	$-$0.06	&	$+$1.74	&	$+$0.39	\\
33099	&	$-$1.18	&	\nodata	&	$-$1.18	&	$+$0.57	&	$+$1.13	&	$+$0.25	&	$-$0.14	&	$+$0.31	&	$+$0.08	&	$+$0.16	&	\nodata	&	$+$0.16	&	$-$0.13	&	$+$0.88	&	$+$0.40	\\
34029	&	$-$1.37	&	$-$1.15	&	$-$1.26	&	$+$0.36	&	$+$0.31	&	$+$0.36	&	$-$0.21	&	\nodata	&	$-$0.21	&	$+$0.20	&	$+$0.48	&	$+$0.34	&	$-$0.16	&	$+$0.65	&	$+$0.14	\\
34225	&	$-$1.20	&	\nodata	&	$-$1.20	&	\nodata	&	$+$0.84	&	\nodata	&	\nodata	&	$+$0.31	&	$+$0.31	&	$-$0.08	&	$+$0.21	&	$+$0.06	&	$-$0.34	&	$+$1.10	&	$+$0.61	\\
35172	&	$-$1.22	&	\nodata	&	$-$1.22	&	$+$0.67	&	$+$1.16	&	$+$0.46	&	$-$0.01	&	$+$0.18	&	$+$0.08	&	$+$0.15	&	\nodata	&	$+$0.15	&	$-$0.05	&	$+$1.15	&	$+$0.08	\\
35201	&	$-$1.20	&	\nodata	&	$-$1.20	&	$+$0.71	&	$+$0.99	&	$+$0.34	&	$-$0.01	&	$+$0.16	&	$+$0.07	&	$+$0.21	&	\nodata	&	$+$0.21	&	$-$0.05	&	$+$0.86	&	$+$0.49	\\
36282	&	$-$1.82	&	\nodata	&	$-$1.82	&	$+$0.25	&	$+$0.03	&	$+$0.27	&	\nodata	&	$+$0.14	&	$+$0.14	&	$+$0.17	&	\nodata	&	$+$0.17	&	$-$0.02	&	$+$0.15	&	$+$0.11	\\
38198	&	$-$1.54	&	$-$1.51	&	$-$1.53	&	$+$0.37	&	$+$1.22	&	$+$0.36	&	$-$0.21	&	\nodata	&	$-$0.21	&	$+$0.17	&	\nodata	&	$+$0.17	&	$+$0.04	&	$+$1.01	&	$+$0.49	\\
38232	&	$-$1.49	&	$-$1.41	&	$-$1.45	&	$-$0.03	&	$+$0.26	&	$+$0.31	&	$-$0.28	&	$+$0.33	&	$+$0.02	&	$+$0.20	&	$+$0.19	&	$+$0.19	&	$-$0.05	&	$+$0.46	&	$+$0.18	\\
39026	&	$-$1.54	&	$-$1.43	&	$-$1.49	&	$+$0.11	&	$+$0.17	&	$+$0.40	&	$-$0.09	&	\nodata	&	$-$0.09	&	$+$0.32	&	$+$0.36	&	$+$0.34	&	$-$0.06	&	$+$0.58	&	$+$0.06	\\
39048	&	$-$0.98	&	\nodata	&	$-$0.98	&	$+$0.94	&	$+$0.66	&	$+$0.47	&	$+$0.40	&	$+$0.22	&	$+$0.31	&	$+$0.41	&	\nodata	&	$+$0.41	&	$-$0.04	&	$+$1.66	&	$+$0.42	\\
39129	&	$-$1.32	&	\nodata	&	$-$1.32	&	\nodata	&	$+$0.00	&	\nodata	&	\nodata	&	$+$0.24	&	$+$0.24	&	\nodata	&	\nodata	&	\nodata	&	$-$0.16	&	$+$0.56	&	$+$0.14	\\
39392	&	$-$0.91	&	\nodata	&	$-$0.91	&	$+$0.93	&	$+$0.71	&	$+$0.37	&	$+$0.08	&	\nodata	&	$+$0.08	&	$+$0.29	&	$+$0.27	&	$+$0.28	&	$-$0.10	&	$+$0.53	&	$+$0.46	\\
41033	&	$-$1.09	&	\nodata	&	$-$1.09	&	$+$0.87	&	$+$0.83	&	$+$0.32	&	$-$0.08	&	\nodata	&	$-$0.08	&	$+$0.27	&	\nodata	&	$+$0.27	&	$+$0.01	&	$+$0.80	&	$+$0.04	\\
42508	&	$-$1.68	&	$-$1.48	&	$-$1.58	&	$+$0.06	&	$-$0.12	&	$+$0.31	&	\nodata	&	\nodata	&	\nodata	&	$+$0.07	&	$+$0.07	&	$+$0.07	&	$-$0.09	&	$+$0.51	&	$+$0.29	\\
43061	&	$-$0.93	&	\nodata	&	$-$0.93	&	$+$0.78	&	$+$0.61	&	$+$0.32	&	$-$0.07	&	\nodata	&	$-$0.07	&	$+$0.09	&	$-$0.02	&	$+$0.03	&	$-$0.12	&	$+$0.68	&	$+$0.15	\\
43389	&	$-$1.41	&	$-$1.39	&	$-$1.40	&	$+$0.20	&	$+$0.21	&	$+$0.42	&	\nodata	&	$+$0.04	&	$+$0.04	&	$+$0.41	&	\nodata	&	$+$0.41	&	$-$0.08	&	$+$0.90	&	$+$0.39	\\
45358	&	$-$1.03	&	\nodata	&	$-$1.03	&	$+$0.86	&	$+$0.86	&	$+$0.43	&	$-$0.04	&	\nodata	&	$-$0.04	&	$+$0.29	&	$+$0.00	&	$+$0.15	&	$+$0.00	&	$+$2.03	&	$+$0.22	\\
45485	&	$-$1.06	&	\nodata	&	$-$1.06	&	$+$0.81	&	$+$0.82	&	$+$0.41	&	$+$0.11	&	\nodata	&	$+$0.11	&	$+$0.13	&	$+$0.10	&	$+$0.11	&	$+$0.06	&	$+$1.00	&	$-$0.12	\\
46121	&	$-$1.07	&	$-$0.85	&	$-$0.96	&	$+$0.08	&	$-$0.02	&	$+$0.21	&	$-$0.23	&	$+$0.16	&	$-$0.04	&	$+$0.33	&	$+$0.36	&	$+$0.34	&	$+$0.04	&	$+$0.79	&	\nodata	\\
47215	&	$-$0.77	&	\nodata	&	$-$0.77	&	$+$0.70	&	$+$0.57	&	$+$0.26	&	\nodata	&	\nodata	&	\nodata	&	$+$0.39	&	\nodata	&	$+$0.39	&	$-$0.04	&	$+$1.02	&	$+$0.15	\\
48116	&	$-$0.86	&	\nodata	&	$-$0.86	&	$+$0.98	&	\nodata	&	$+$0.56	&	$+$0.30	&	\nodata	&	$+$0.30	&	$+$0.53	&	\nodata	&	$+$0.53	&	$+$0.07	&	\nodata	&	\nodata	\\
48323	&	$-$0.75	&	\nodata	&	$-$0.75	&	$+$0.71	&	\nodata	&	$+$0.33	&	$+$0.15	&	\nodata	&	$+$0.15	&	$+$0.40	&	\nodata	&	$+$0.40	&	$+$0.04	&	\nodata	&	\nodata	\\
49013	&	$-$1.61	&	\nodata	&	$-$1.61	&	$-$0.04	&	$+$0.41	&	$+$0.26	&	$+$0.09	&	$+$0.33	&	$+$0.21	&	$+$0.17	&	$+$0.37	&	$+$0.27	&	$+$0.03	&	$+$0.14	&	$+$0.27	\\
49037	&	$-$1.77	&	$-$1.77	&	$-$1.77	&	$-$0.26	&	$+$0.67	&	$+$0.45	&	\nodata	&	\nodata	&	\nodata	&	$+$0.48	&	\nodata	&	$+$0.48	&	$+$0.00	&	$+$0.28	&	$+$0.26	\\
51021	&	$-$1.50	&	$-$1.31	&	$-$1.41	&	$-$0.04	&	$+$0.21	&	$+$0.30	&	\nodata	&	\nodata	&	\nodata	&	$+$0.21	&	$+$0.39	&	$+$0.30	&	$-$0.06	&	$+$0.25	&	$+$0.24	\\
51080	&	$-$1.48	&	\nodata	&	$-$1.48	&	$+$0.08	&	$+$0.29	&	$+$0.42	&	$-$0.08	&	\nodata	&	$-$0.08	&	$+$0.32	&	$+$0.24	&	$+$0.28	&	$+$0.00	&	$+$0.59	&	$+$0.33	\\
51132	&	$-$1.11	&	\nodata	&	$-$1.11	&	$+$1.01	&	$+$0.93	&	$+$0.42	&	$+$0.03	&	\nodata	&	$+$0.03	&	$+$0.30	&	$+$0.06	&	$+$0.18	&	$+$0.00	&	$+$1.78	&	$+$0.31	\\
54022	&	$-$0.69	&	$-$0.63	&	$-$0.66	&	$+$0.89	&	$+$0.57	&	$+$0.32	&	$+$0.19	&	\nodata	&	$+$0.19	&	$+$0.28	&	\nodata	&	$+$0.28	&	$-$0.07	&	$+$1.85	&	$+$0.24	\\
54105	&	$-$1.18	&	\nodata	&	$-$1.18	&	$+$0.82	&	$+$1.01	&	$+$0.34	&	$-$0.10	&	\nodata	&	$-$0.10	&	$+$0.23	&	\nodata	&	$+$0.23	&	$-$0.07	&	$+$0.88	&	$+$0.13	\\
55101	&	$-$1.00	&	\nodata	&	$-$1.00	&	$+$0.90	&	$+$0.98	&	$+$0.32	&	$-$0.21	&	\nodata	&	$-$0.21	&	$+$0.20	&	$+$0.07	&	$+$0.14	&	$-$0.15	&	$+$1.00	&	$+$0.05	\\
55111	&	$-$1.52	&	$-$1.36	&	$-$1.44	&	$+$0.03	&	$+$0.35	&	$+$0.29	&	\nodata	&	\nodata	&	\nodata	&	$+$0.16	&	$+$0.13	&	$+$0.14	&	$-$0.14	&	$+$0.38	&	$-$0.22	\\
55142	&	$-$1.13	&	$-$1.10	&	$-$1.12	&	$+$0.91	&	$+$0.99	&	$+$0.42	&	$+$0.05	&	$+$0.00	&	$+$0.03	&	$+$0.30	&	\nodata	&	$+$0.30	&	$-$0.06	&	$+$1.16	&	$+$0.51	\\
56040	&	$-$1.86	&	$-$1.65	&	$-$1.76	&	\nodata	&	$+$0.05	&	$+$0.17	&	\nodata	&	$+$0.14	&	$+$0.14	&	$+$0.13	&	$+$0.13	&	$+$0.13	&	$-$0.06	&	$+$0.15	&	$+$0.14	\\
57010	&	$-$1.62	&	\nodata	&	$-$1.62	&	$+$0.10	&	$+$0.47	&	$+$0.39	&	$-$0.03	&	\nodata	&	$-$0.03	&	$+$0.27	&	$+$0.39	&	$+$0.33	&	$+$0.04	&	$+$0.82	&	$+$0.13	\\
59036	&	$-$1.75	&	\nodata	&	$-$1.75	&	$+$0.48	&	$+$1.10	&	$+$0.44	&	$+$0.28	&	$+$0.54	&	$+$0.41	&	$+$0.26	&	$+$0.21	&	$+$0.24	&	$-$0.01	&	$+$0.02	&	$+$0.33	\\
59090	&	$-$1.73	&	$-$1.54	&	$-$1.64	&	$+$0.19	&	\nodata	&	$+$0.28	&	$+$0.17	&	$+$0.06	&	$+$0.12	&	$+$0.13	&	$-$0.05	&	$+$0.04	&	$-$0.09	&	$+$0.26	&	$+$0.01	\\
59094	&	$-$1.85	&	\nodata	&	$-$1.85	&	\nodata	&	\nodata	&	$+$0.25	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
60066	&	$-$1.24	&	$-$1.34	&	$-$1.29	&	$+$0.94	&	$+$1.37	&	$+$0.44	&	\nodata	&	\nodata	&	\nodata	&	$+$0.47	&	\nodata	&	$+$0.47	&	$+$0.16	&	$+$1.02	&	$+$0.41	\\
63021	&	$-$1.42	&	\nodata	&	$-$1.42	&	$+$0.32	&	$+$0.41	&	$+$0.44	&	$+$0.27	&	\nodata	&	$+$0.27	&	$+$0.24	&	$+$0.33	&	$+$0.29	&	$+$0.07	&	$+$0.83	&	$+$0.26	\\
65046	&	$-$1.69	&	\nodata	&	$-$1.69	&	\nodata	&	\nodata	&	$+$0.31	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.19	&	\nodata	&	\nodata	\\
66047	&	$-$1.24	&	$-$1.27	&	$-$1.26	&	$+$0.25	&	$+$0.32	&	$+$0.51	&	$+$0.06	&	$-$0.04	&	$+$0.01	&	$+$0.20	&	$+$0.10	&	$+$0.15	&	$-$0.17	&	$+$0.19	&	$+$0.08	\\
66054	&	$-$1.71	&	\nodata	&	$-$1.71	&	\nodata	&	$+$1.02	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$+$0.13	&	$+$0.32	&	$+$0.23	&	$-$0.17	&	\nodata	&	$+$0.09	\\
69027	&	$-$0.86	&	$-$0.92	&	$-$0.89	&	$+$0.91	&	$+$0.49	&	$+$0.48	&	\nodata	&	\nodata	&	\nodata	&	$+$0.45	&	\nodata	&	$+$0.45	&	$+$0.00	&	$+$1.53	&	$+$0.05	\\
76038	&	$-$1.32	&	$-$1.25	&	$-$1.29	&	$+$0.11	&	$+$0.29	&	$+$0.46	&	$-$0.07	&	\nodata	&	$-$0.07	&	$+$0.38	&	$+$0.46	&	$+$0.42	&	$+$0.13	&	$+$0.65	&	$+$0.16	\\
77025	&	$-$1.65	&	$-$1.71	&	$-$1.68	&	$+$0.02	&	$+$0.41	&	$+$0.27	&	$+$0.02	&	$+$0.10	&	$+$0.06	&	$+$0.19	&	$+$0.27	&	$+$0.23	&	$-$0.06	&	$+$0.54	&	$+$0.11	\\
80029	&	$-$1.66	&	$-$1.65	&	$-$1.66	&	$-$0.05	&	$+$0.44	&	$+$0.33	&	\nodata	&	$+$0.31	&	$+$0.31	&	$+$0.15	&	\nodata	&	$+$0.15	&	$-$0.01	&	$+$0.32	&	$-$0.05	\\
85027	&	$-$1.64	&	$-$1.59	&	$-$1.62	&	$+$0.20	&	$+$0.33	&	$+$0.34	&	\nodata	&	$+$0.22	&	$+$0.22	&	$+$0.25	&	\nodata	&	$+$0.25	&	$-$0.05	&	$+$0.71	&	$+$0.13	\\

\enddata

\end{deluxetable}

\clearpage

\tablenum{4}
\tablecolumns{5}
\tablewidth{0pt}

\begin{deluxetable}{lcccc}
\tablecaption{Abundance Sensitivity to Model Atmosphere Parameters}
\tablehead{
\colhead{Element}	&
\colhead{$\Delta$T$_{\rm eff}$$\pm$100}	&
\colhead{$\Delta$log g$\pm$0.30}	&
\colhead{$\Delta$[M/H]$\pm$0.30}	&
\colhead{$\Delta$V$_{\rm t}$$\pm$0.30}	\\
\colhead{}	&
\colhead{(K)}	&
\colhead{(cm s$^{\rm -2}$)}	&
\colhead{(dex)}	&
\colhead{(km s$^{\rm -1}$)}
}

\startdata

\hline
\multicolumn{5}{c}{[Fe/H]$\approx$--2.0}	\\
\hline
Fe I	&	$\pm$	0.14	&	$\mp$	0.01	&	$\mp$	0.04	&	$\mp$	0.06	\\
Fe II	&	$\mp$	0.02	&	$\pm$	0.11	&	$\pm$	0.06	&	$\mp$	0.01	\\
Na I	&	$\pm$	0.08	&	$\mp$	0.03	&	$\mp$	0.03	&	$\pm$	0.00	\\
Al I	&	$\pm$	0.07	&	$\mp$	0.02	&	$\mp$	0.03	&	$\mp$	0.02	\\
Ca I	&	$\pm$	0.12	&	$\mp$	0.04	&	$\mp$	0.06	&	$\mp$	0.10	\\
Ti I	&	$\pm$	0.19	&	$\mp$	0.03	&	$\mp$	0.05	&	$\mp$	0.01	\\
Ti II	&	$\mp$	0.04	&	$\pm$	0.12	&	$\pm$	0.08	&	$\mp$	0.03	\\
Sc I	&	$\pm$	0.21	&	$\mp$	0.01	&	$\mp$	0.06	&	$\pm$	0.00	\\
Sc II	&	$\pm$	0.02	&	$\pm$	0.11	&	$\pm$	0.07	&	$\mp$	0.04	\\
Ni I	&	$\pm$	0.14	&	$\pm$	0.01	&	$\mp$	0.03	&	$\mp$	0.04	\\
La II	&	$\pm$	0.05	&	$\pm$	0.12	&	$\pm$	0.08	&	$\pm$	0.00	\\
Eu II	&	$\pm$	0.01	&	$\pm$	0.11	&	$\pm$	0.07	&	$\pm$	0.00	\\
\hline
\multicolumn{5}{c}{[Fe/H]$\approx$--1.5}        \\
\hline
Fe I	&	$\pm$	0.09	&	$\pm$	0.04	&	$\pm$	0.01	&	$\mp$	0.08	\\
Fe II	&	$\mp$	0.06	&	$\pm$	0.15	&	$\pm$	0.08	&	$\mp$	0.01	\\
Na I	&	$\pm$	0.09	&	$\mp$	0.02	&	$\mp$	0.02	&	$\mp$	0.01	\\
Al I	&	$\pm$	0.08	&	$\mp$	0.01	&	$\mp$	0.02	&	$\mp$	0.01	\\
Ca I	&	$\pm$	0.14	&	$\mp$	0.03	&	$\mp$	0.04	&	$\mp$	0.15	\\
Ti I	&	$\pm$	0.19	&	$\pm$	0.00	&	$\mp$	0.04	&	$\mp$	0.04	\\
Ti II	&	$\mp$	0.05	&	$\pm$	0.13	&	$\pm$	0.09	&	$\mp$	0.03	\\
Sc I	&	$\pm$	0.24	&	$\pm$	0.01	&	$\mp$	0.02	&	$\mp$	0.01	\\
Sc II	&	$\mp$	0.02	&	$\pm$	0.13	&	$\pm$	0.10	&	$\mp$	0.06	\\
Ni I	&	$\pm$	0.05	&	$\pm$	0.05	&	$\pm$	0.03	&	$\mp$	0.06	\\
La II	&	$\pm$	0.03	&	$\pm$	0.13	&	$\pm$	0.10	&	$\mp$	0.03	\\
Eu II	&	$\mp$	0.02	&	$\pm$	0.13	&	$\pm$	0.10	&	$\pm$	0.00	\\
\hline
\multicolumn{5}{c}{[Fe/H]$\approx$--1.0}        \\
\hline
Fe I	&	$\pm$	0.08	&	$\pm$	0.06	&	$\pm$	0.02	&	$\mp$	0.11	\\
Fe II	&	$\mp$	0.13	&	$\pm$	0.18	&	$\pm$	0.11	&	$\mp$	0.03	\\
Na I	&	$\pm$	0.11	&	$\mp$	0.01	&	$\mp$	0.04	&	$\mp$	0.08	\\
Al I	&	$\pm$	0.10	&	$\pm$	0.00	&	$\mp$	0.03	&	$\mp$	0.08	\\
Ca I	&	$\pm$	0.15	&	$\mp$	0.04	&	$\mp$	0.02	&	$\mp$	0.17	\\
Ti I	&	$\pm$	0.19	&	$\pm$	0.00	&	$\mp$	0.04	&	$\mp$	0.08	\\
Ti II	&	$\mp$	0.05	&	$\pm$	0.14	&	$\pm$	0.10	&	$\mp$	0.13	\\
Sc I	&	$\pm$	0.24	&	$\pm$	0.01	&	$\mp$	0.03	&	$\mp$	0.04	\\
Sc II	&	$\mp$	0.02	&	$\pm$	0.14	&	$\pm$	0.11	&	$\mp$	0.04	\\
Ni I	&	$\pm$	0.04	&	$\pm$	0.07	&	$\pm$	0.05	&	$\mp$	0.09	\\
La II	&	$\pm$	0.05	&	$\pm$	0.14	&	$\pm$	0.09	&	$\mp$	0.19	\\
Eu II	&	$\mp$	0.02	&	$\pm$	0.13	&	$\pm$	0.11	&	$\mp$	0.01	\\
\hline
\multicolumn{5}{c}{[Fe/H]$\approx$--0.5}        \\
\hline
Fe I	&	$\pm$	0.02	&	$\pm$	0.05	&	$\pm$	0.07	&	$\mp$	0.14	\\
Fe II	&	$\mp$	0.19	&	$\pm$	0.14	&	$\pm$	0.17	&	$\mp$	0.04	\\
Na I	&	$\pm$	0.10	&	$\mp$	0.04	&	$\pm$	0.00	&	$\mp$	0.13	\\
Al I	&	$\pm$	0.09	&	$\mp$	0.01	&	$\mp$	0.01	&	$\mp$	0.10	\\
Ca I	&	$\pm$	0.14	&	$\mp$	0.06	&	$\pm$	0.02	&	$\mp$	0.15	\\
Ti I	&	$\pm$	0.16	&	$\pm$	0.02	&	$\mp$	0.01	&	$\mp$	0.16	\\
Ti II	&	$\pm$	0.06	&	$\pm$	0.15	&	$\pm$	0.11	&	$\pm$	0.14	\\
Sc I	&	$\pm$	0.21	&	$\pm$	0.04	&	$\mp$	0.02	&	$\mp$	0.14	\\
Sc II	&	$\pm$	0.02	&	$\pm$	0.16	&	$\pm$	0.13	&	$\pm$	0.05	\\
Ni I	&	$\pm$	0.00	&	$\pm$	0.08	&	$\pm$	0.09	&	$\mp$	0.11	\\
La II	&	$\pm$	0.03	&	$\pm$	0.11	&	$\pm$	0.12	&	$\mp$	0.26	\\
Eu II	&	$\mp$	0.02	&	$\pm$	0.12	&	$\pm$	0.12	&	$\mp$	0.01	\\
\enddata

\end{deluxetable}

\clearpage

\tablenum{5}
\tablecolumns{2}
\tablewidth{0pt}

\begin{deluxetable}{ll}
\tablecaption{Literature References for Figures \ref{f11}--\ref{f16}}
\tablehead{
\colhead{Object}	&
\colhead{Reference}
}

\startdata

Thin/Thick Disk	&	Bensby et al. (2003)	\\
Thin/Thick Disk &       Bensby et al. (2005)    \\
Thin/Thick Disk &       Fulbright et al. (2000)    \\
Thin/Thick Disk &       Fulbright et al. (2007)	\\
Thin/Thick Disk &       Reddy et al. (2003)	\\
Thin/Thick Disk	&	Simmerer et al. (2004)	\\
Halo	&	Fulbright et al. (2000)	\\
Halo	&	Reddy et al. (2006)	\\
Halo	&	Simmerer et al. (2004)	\\
Bulge	&	McWilliam \& Rich (1994)	\\
Bulge	&	Fulbright et al. (2007)	\\
Bulge	&	Lecureur et al. (2007)	\\
Dwarf Spheroidals	&	Shetrone et al. (2001)	\\
Dwarf Spheroidals	&	Shetrone et al. (2003)	\\
Sagittarius Dwarf	&	Sbordone et al. (2007)	\\
Globular Cluster (M4)   &       Ivans et al. (1999)     \\
Globular Cluster (M5)   &       Ivans et al. (2001)     \\
Globular Cluster (M13)  &       Sneden et al. (2004)   \\
Globular Cluster (M13)  &       Johnson et al. (2005)    \\
Globular Cluster (M15\tablenotemark{a})  &       Sneden et al. (1997)	\\
Globular Cluster (M68\tablenotemark{a})  &       Lee et al. (2005)       \\
Globular Cluster (M71)  &       Ram{\'{\i}}rez \& Cohen (2002)   \\
Globular Cluster (M80)  &       Cavallo et al. (2004)   \\
Globular Cluster (47 Tuc)	&	Carretta et al. (2004)	\\
Globular Cluster (47 Tuc)	&	James et al. (2004)	\\
Globular Cluster (NGC 288)	&	Shetrone \& Keane (2000)	\\
Globular Cluster (NGC 362)	&	Shetrone \& Keane (2000)	\\

\enddata

\tablenotetext{a}{These two clusters have had their measured [Fe/H] values 
shifted by +0.2 dex to fit in Figures \ref{f11}--\ref{f14}.  These shifts 
were not applied to the displayed [X/Fe] abundances.}

\end{deluxetable}
